A Complete Catalog of Swift GRB Spectra and Durations: Demise of a Physical Origin for Pre-Swift High-Energy Correlations

We calculate durations and spectral paramaters for 218 Swift bursts detected by the BAT instrument between and including GRBs 041220 and 070509, including 77 events with measured redshifts. Incorporating prior knowledge into the spectral fits, we are able to measure the characteristic $\nu F_{\nu}$ spectral peak energy $E_{\rm pk,obs}$ and the isotropic equivalent energy $E_{\rm iso}$ (1--$10^4$ keV) for all events. This complete and rather extensive catalog, analyzed with a unified methodology, allows us to address the persistence and origin of high-energy correlations suggested in pre-Swift observations. We find that the $E_{\rm pk,obs}$-$E_{\rm iso}$ correlation is present in the Swift sample; however, the best-fit powerlaw relation is inconsistent with the best-fit pre-Swift relation at >5 sigma significance. Moreover, it has a factor >~ 2 larger intrinsic scatter, after accounting for large errors on $E_{\rm pk,obs}$. A large fraction of the Swift events are hard and subluminous relative to (and inconsistent with) the pre-Swift relation, in agreement with indications from BATSE GRBs without redshift. Moreover, we determine an experimental threshold for the BAT detector and show how the $E_{\rm pk,obs}$--$E_{\rm iso}$ correlation arises artificially due to partial correlation with the threshold. We show that pre-Swift correlations found by Amati et al.(2002), Yonetoku et al. (2004), Firmani et al.(2006) (and independently by others) are likely unrelated to the physical properties of GRBs and are likely useless for tests of cosmology. Also, an explanation of these correlations in terms of a detector threshold provides a natural and quantitative explanation for why short-duration GRBs and events at low redshift tend to be outliers to the correlations.

==> (inline-0) <==
\begin{longtable}{l@{}c@{}c@{}cccccc}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption[]{BAT Trigger Statistics and Durations} \label{tab:time_table} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
   GRB & Trigger Time & Burst Region & $T_{90}$ & $T_{50}$ & $T_{r45}$ & Rate$_p/$Cts & $dt_{S/N}$ & $S/N$ \\[0.5ex]
    & (UTC) & [s] & [s] & [s] & [s] & [$1/s$] & [s] & \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{8}{l}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
   GRB & Trigger Time & Burst Region & $T_{90}$ & $T_{50}$ & $T_{r45}$ & Rate$_p/$Cts & $dt_{S/N}$ & $S/N$ \\[0.5ex] \hline
  \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
  \\[-1.8ex] \hline
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\[0.5ex]
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
041220 & 22:58:26.00 & $-0.640\rightarrow 3.960$ & $3.5\pm0.2$ & $1.7\pm0.2$ & $1.04\pm0.08$ & $0.6\pm0.1$ & 3.20 & 23.5\\
041223 & 14:06:18.00 & $-10.600\rightarrow 131.000$ & $108.0\pm0.5$ & $29.4\pm0.6$ & $19.2\pm0.4$ & $0.043\pm0.002$ & 60.00 & 177.1\\
041224 & 20:20:57.00 & $-114.610\rightarrow 61.970$ & $141\pm2$ & $42\pm3$ & $28\pm1$ & $0.025\pm0.002$ & 50.22 & 54.9\\
041226 & 20:34:19.00 & $-1.650\rightarrow 8.350$ & $8.1\pm1.0$ & $4.2\pm0.9$ & $2.0\pm0.3$ & $0.3\pm0.1$ & 6.90 & 9.2\\
041228 & 10:49:13.00 & $-2.465\rightarrow 69.315$ & $56\pm6$ & $20\pm1$ & $16.3\pm0.8$ & $0.037\pm0.005$ & 37.00 & 42.2\\
050117 & 12:52:36.00 & $0.900\rightarrow 213.860$ & $169\pm1$ & $84\pm1$ & $48\pm1$ & $0.019\pm0.001$ & 174.24 & 78.4\\
050124 & 11:30:03.00 & $-2.200\rightarrow 2.680$ & $3.4\pm0.3$ & $2.00\pm0.08$ & $1.08\pm0.06$ & $0.57\pm0.08$ & 3.56 & 36.9\\
050126 & 12:00:53.00 & $-1.905\rightarrow 35.505$ & $29\pm2$ & $15\pm1$ & $8.1\pm0.8$ & $0.07\pm0.02$ & 26.39 & 16.2\\
050128 & 04:19:54.00 & $-8.260\rightarrow 26.300$ & $24\pm6$ & $8.3\pm0.4$ & $4.5\pm0.3$ & $0.20\pm0.03$ & 16.00 & 41.6\\
050202 & 03:35:14.79 & $-0.625\rightarrow -0.105$ & $0.46\pm0.05$ & $0.2\pm0.1$ & $0.07\pm0.02$ & $10\pm3$ & 0.15 & 9.0\\
050215A & 02:15:28.00 & $-1.050\rightarrow 70.950$ & $67\pm1$ & $48\pm5$ & $6.0\pm0.6$ & $0.13\pm0.03$ & 9.90 & 10.2\\
050215B & 02:33:43.00 & $-3.150\rightarrow 8.850$ & $9\pm1$ & $3.9\pm1.0$ & $2.1\pm0.3$ & $0.31\pm0.07$ & 7.50 & 14.4\\
050219A & 12:40:01.00 & $-7.125\rightarrow 38.125$ & $25\pm1$ & $10.5\pm0.5$ & $8.3\pm0.4$ & $0.08\pm0.01$ & 25.00 & 50.8\\
050219B & 21:05:51.00 & $-18.535\rightarrow 18.385$ & $21\pm1$ & $6.6\pm0.2$ & $4.8\pm0.1$ & $0.19\pm0.02$ & 13.26 & 71.9\\
050223 & 03:09:06.00 & $-5.010\rightarrow 16.110$ & $17.4\pm0.9$ & $9.2\pm0.9$ & $5.1\pm0.5$ & $0.13\pm0.03$ & 19.36 & 13.4\\
050306 & 03:33:12.00 & $-7.915\rightarrow 121.775$ & $113\pm2$ & $73\pm2$ & $37\pm1$ & $0.023\pm0.003$ & 113.97 & 26.5\\
050315 & 20:59:42.00 & $-58.025\rightarrow 66.275$ & $95\pm3$ & $24.8\pm0.9$ & $19.3\pm0.8$ & $0.035\pm0.005$ & 35.20 & 43.7\\
050318 & 15:44:37.00 & $-1.460\rightarrow 31.500$ & $31.0\pm0.1$ & $5\pm4$ & $3.5\pm0.2$ & $0.21\pm0.03$ & 7.92 & 49.0\\
050319 & 09:31:18.00 & $-135.315\rightarrow 29.335$ & $154\pm2$ & $125\pm2$ & $12\pm1$ & $0.07\pm0.01$ & 10.36 & 18.2\\
050326 & 09:53:55.00 & $-10.155\rightarrow 48.435$ & $30.2\pm0.7$ & $19.7\pm0.2$ & $5.67\pm0.10$ & $0.134\pm0.006$ & 27.00 & 132.7\\
050401 & 14:20:15.00 & $-9.355\rightarrow 34.675$ & $34.4\pm0.5$ & $26.3\pm0.3$ & $5.2\pm0.4$ & $0.12\pm0.01$ & 37.37 & 39.3\\
050406 & 15:58:48.00 & $-4.500\rightarrow 5.500$ & $5\pm1$ & $2.0\pm0.8$ & $0.9\pm0.2$ & $0.6\pm0.3$ & 6.00 & 8.0\\
050410 & 12:14:25.00 & $-30.500\rightarrow 40.500$ & $45\pm4$ & $23\pm1$ & $17.5\pm0.9$ & $0.034\pm0.005$ & 46.00 & 36.2\\
050412 & 05:44:03.00 & $-9.175\rightarrow 6.635$ & $14.0\pm0.9$ & $7.1\pm0.8$ & $4.7\pm0.4$ & $0.13\pm0.03$ & 11.16 & 13.7\\
050416A & 11:04:45.00 & $-1.465\rightarrow 2.345$ & $2.9\pm0.3$ & $1.2\pm0.3$ & $0.63\pm0.06$ & $1.1\pm0.3$ & 2.88 & 17.5\\
050416B & 22:35:54.00 & $-0.640\rightarrow 3.920$ & $3.3\pm0.4$ & $1.6\pm0.3$ & $0.88\pm0.08$ & $0.7\pm0.2$ & 3.20 & 19.9\\
050418 & 11:00:35.00 & $-10.385\rightarrow 80.395$ & $82.8\pm0.9$ & $62\pm1$ & $14.2\pm0.8$ & $0.056\pm0.004$ & 13.35 & 46.1\\
050421 & 04:11:52.00 & $-1.070\rightarrow 4.950$ & $5.3\pm0.6$ & $3\pm1$ & $1.1\pm0.2$ & $0.5\pm0.2$ & 1.68 & 5.0\\
050422 & 07:52:40.00 & $-1.620\rightarrow 61.900$ & $60\pm1$ & $42\pm3$ & $6.9\pm0.8$ & $0.09\pm0.02$ & 16.64 & 14.0\\
050502B & 09:25:40.00 & $-17.360\rightarrow 2.560$ & $17.4\pm0.5$ & $10.0\pm1.0$ & $2.1\pm0.2$ & $0.36\pm0.07$ & 3.40 & 25.3\\
050505 & 23:22:21.00 & $-11.600\rightarrow 52.400$ & $60\pm1$ & $27\pm3$ & $9.6\pm0.8$ & $0.07\pm0.01$ & 19.80 & 21.8\\
050507 & 22:43:18.00 & $-7.500\rightarrow 31.500$ & $30\pm3$ & $16\pm2$ & $7.1\pm0.9$ & $0.11\pm0.03$ & 31.00 & 13.0\\
050509A & 01:46:28.00 & $-6.460\rightarrow 8.980$ & $12\pm1$ & $4.0\pm0.5$ & $2.8\pm0.2$ & $0.22\pm0.04$ & 8.56 & 23.3\\
050509B & 04:00:19.00 & $-0.265\rightarrow -0.065$ & $0.08\pm0.07$ & $0.03\pm0.02$ & $0.020\pm0.007$ & $30\pm13$ & 0.04 & 8.2\\
050525 & 00:02:53.00 & $-0.450\rightarrow 18.650$ & $9.10\pm0.07$ & $5.30\pm0.02$ & $2.60\pm0.05$ & $0.262\pm0.007$ & 10.50 & 339.9\\
050528 & 04:06:45.00 & $-8.560\rightarrow 5.120$ & $11.5\pm0.9$ & $7\pm1$ & $2.4\pm0.4$ & $0.3\pm0.1$ & 12.48 & 10.6\\
050603 & 06:29:05.00 & $-4.550\rightarrow 10.050$ & $9.8\pm0.6$ & $2.3\pm0.2$ & $1.6\pm0.1$ & $0.72\pm0.08$ & 8.30 & 42.0\\
050607 & 09:11:23.00 & $-1.505\rightarrow 18.255$ & $17.3\pm0.8$ & $12.0\pm0.8$ & $4.4\pm0.3$ & $0.15\pm0.03$ & 5.13 & 14.7\\
050701 & 11:42:59.00 & $-8.435\rightarrow 28.485$ & $32.2\pm0.6$ & $8.7\pm0.4$ & $4.8\pm0.3$ & $0.17\pm0.02$ & 14.17 & 40.8\\
050712 & 14:00:27.51 & $-24.010\rightarrow 46.990$ & $57\pm3$ & $32\pm4$ & $16\pm1$ & $0.036\pm0.009$ & 61.00 & 16.3\\
050713A & 04:29:02.39 & $-68.965\rightarrow 122.435$ & $120\pm12$ & $10.8\pm0.7$ & $7.7\pm0.3$ & $0.080\pm0.009$ & 14.85 & 72.8\\
050713B & 12:07:17.62 & $-4.785\rightarrow 174.395$ & $130\pm10$ & $40\pm6$ & $23\pm2$ & $0.027\pm0.006$ & 52.02 & 14.3\\
050714B & 22:40:32.00 & $-3.500\rightarrow 69.500$ & $60\pm12$ & $24\pm5$ & $10\pm1$ & $0.07\pm0.02$ & 47.00 & 10.2\\
050715 & 22:30:26.42 & $-146.345\rightarrow 59.905$ & $190\pm10$ & $43\pm9$ & $21\pm2$ & $0.042\pm0.007$ & 55.00 & 28.7\\
050716 & 12:36:04.00 & $-12.660\rightarrow 65.660$ & $64\pm1$ & $35\pm1$ & $22.9\pm1.0$ & $0.030\pm0.004$ & 75.68 & 20.7\\
050717 & 10:30:52.21 & $-0.985\rightarrow 120.605$ & $79\pm3$ & $27\pm1$ & $11.3\pm0.5$ & $0.088\pm0.006$ & 63.00 & 80.7\\
050721 & 04:29:14.28 & $-6.535\rightarrow 40.765$ & $40\pm3$ & $17\pm2$ & $9.0\pm0.9$ & $0.07\pm0.01$ & 24.08 & 16.4\\
050724 & 12:34:09.00 & $-0.070\rightarrow 2.690$ & $2.50\pm0.09$ & $1.0\pm0.1$ & $0.24\pm0.03$ & $2.7\pm0.5$ & 0.54 & 20.8\\
050724* & 12:34:09.00 & $-0.070\rightarrow 97.130$ & $92\pm2$ & $70\pm6$ & $2.5\pm0.3$ & $1.5\pm0.2$ & 0.54 & 20.8\\
050726 & 05:00:17.00 & $-180.135\rightarrow 23.055$ & $191\pm4$ & $40\pm79$ & $12\pm2$ & $0.06\pm0.02$ & 38.61 & 14.3\\
050730 & 19:58:23.00 & $-39.535\rightarrow 30.395$ & $60\pm3$ & $32\pm3$ & $21\pm1$ & $0.031\pm0.005$ & 34.02 & 13.2\\
050801 & 18:28:02.07 & $-0.510\rightarrow 6.610$ & $5.9\pm0.5$ & $2.6\pm0.6$ & $1.0\pm0.1$ & $0.7\pm0.2$ & 1.40 & 18.2\\
050802 & 10:08:02.00 & $-3.575\rightarrow 14.725$ & $14.3\pm1.0$ & $6.8\pm0.5$ & $4.1\pm0.3$ & $0.17\pm0.04$ & 9.75 & 18.6\\
050803 & 19:14:00.00 & $55.525\rightarrow 161.575$ & $88\pm2$ & $39\pm5$ & $17\pm1$ & $0.035\pm0.004$ & 25.20 & 19.9\\
050813 & 06:45:09.80 & $-0.515\rightarrow 0.175$ & $0.5\pm0.2$ & $0.24\pm0.09$ & $0.09\pm0.02$ & $7\pm2$ & 0.48 & 6.4\\
050814 & 11:38:57.00 & $-5.490\rightarrow 26.910$ & $28\pm3$ & $16\pm2$ & $10\pm1$ & $0.05\pm0.01$ & 24.30 & 6.8\\
050815 & 17:25:19.00 & $-1.285\rightarrow 2.495$ & $3.0\pm0.3$ & $1.6\pm0.3$ & $0.66\pm0.07$ & $1.2\pm0.4$ & 3.36 & 9.6\\
050819 & 16:23:55.00 & $-15.500\rightarrow 44.500$ & $47\pm5$ & $20\pm3$ & $8\pm1$ & $0.08\pm0.02$ & 40.00 & 11.0\\
050820A & 06:34:53.00 & $-16.820\rightarrow 240.460$ & $239.7\pm0.6$ & $214\pm3$ & $11.0\pm0.8$ & $0.063\pm0.009$ & 14.72 & 41.4\\
050820B & 23:50:27.00 & $-1.115\rightarrow 16.525$ & $12.7\pm0.3$ & $4.0\pm0.1$ & $3.15\pm0.09$ & $0.17\pm0.01$ & 8.01 & 80.7\\
050822 & 03:49:29.00 & $-2.545\rightarrow 127.175$ & $105\pm5$ & $45\pm2$ & $16\pm1$ & $0.048\pm0.008$ & 21.62 & 31.7\\
050824 & 23:12:16.00 & $23.500\rightarrow 69.500$ & $38\pm5$ & $15\pm3$ & $7\pm1$ & $0.10\pm0.03$ & 33.00 & 9.4\\
050826 & 06:18:10.00 & $-1.450\rightarrow 39.430$ & $34\pm3$ & $17\pm3$ & $5.2\pm0.6$ & $0.14\pm0.03$ & 13.44 & 12.5\\
050827 & 18:57:15.00 & $-30.125\rightarrow 37.705$ & $50\pm3$ & $10.8\pm0.9$ & $7.4\pm0.6$ & $0.09\pm0.01$ & 17.48 & 35.8\\
050904 & 01:51:44.00 & $-1.380\rightarrow 239.340$ & $197\pm3$ & $95\pm2$ & $71\pm2$ & $0.009\pm0.001$ & 130.56 & 38.4\\
050906 & 10:32:05.00 & $-0.555\rightarrow 0.145$ & $0.6\pm0.2$ & $0.4\pm0.2$ & $0.07\pm0.02$ & $9\pm5$ & 0.13 & 5.3\\
050908 & 05:42:31.00 & $-3.290\rightarrow 10.030$ & $10.8\pm0.9$ & $4.7\pm0.4$ & $3.4\pm0.3$ & $0.18\pm0.04$ & 7.02 & 12.5\\
050911 & 15:59:34.00 & $-1.405\rightarrow 15.515$ & $16.3\pm0.2$ & $14\pm1$ & $1.1\pm0.2$ & $0.7\pm0.2$ & 1.80 & 10.4\\
050915A & 11:22:42.00 & $-8.165\rightarrow 15.295$ & $21.4\pm0.8$ & $10.1\pm0.9$ & $5.1\pm0.4$ & $0.14\pm0.03$ & 21.16 & 12.6\\
050915B & 21:23:04.00 & $-8.900\rightarrow 49.900$ & $41\pm1$ & $21.2\pm0.6$ & $15.6\pm0.5$ & $0.046\pm0.006$ & 40.40 & 60.6\\
050916 & 16:35:52.00 & $10.120\rightarrow 61.080$ & $43\pm2$ & $26\pm2$ & $11\pm1$ & $0.06\pm0.02$ & 44.72 & 8.5\\
050922B & 15:02:00.00 & $20.570\rightarrow 302.530$ & $250\pm30$ & $60\pm20$ & $12\pm1$ & $0.06\pm0.02$ & 13.86 & 14.6\\
050922C & 19:55:50.00 & $-3.525\rightarrow 3.615$ & $4.6\pm0.2$ & $1.47\pm0.06$ & $1.20\pm0.04$ & $0.54\pm0.07$ & 3.09 & 60.0\\
050925 & 09:04:33.00 & $0.330\rightarrow 0.490$ & $0.12\pm0.02$ & $0.08\pm0.02$ & $0.06\pm0.02$ & $12\pm2$ & 0.10 & 15.7\\
051001 & 11:11:36.00 & $106.075\rightarrow 175.625$ & $56\pm2$ & $27\pm1$ & $20\pm1$ & $0.030\pm0.006$ & 55.90 & 21.1\\
051006 & 20:30:33.00 & $-5.050\rightarrow 24.770$ & $26.5\pm0.9$ & $9\pm2$ & $3.9\pm0.4$ & $0.25\pm0.05$ & 13.16 & 17.3\\
051008 & 16:33:21.00 & $-25.470\rightarrow 32.390$ & $45\pm1$ & $10.8\pm0.5$ & $8.6\pm0.4$ & $0.086\pm0.008$ & 18.70 & 62.1\\
051016A & 05:23:31.00 & $-0.700\rightarrow 8.260$ & $7.4\pm0.5$ & $3.8\pm0.5$ & $1.9\pm0.2$ & $0.33\pm0.09$ & 8.08 & 12.0\\
051016B & 18:28:09.00 & $-0.280\rightarrow 1.400$ & $1.4\pm0.1$ & $0.7\pm0.1$ & $0.48\pm0.05$ & $1.2\pm0.3$ & 1.08 & 9.4\\
051021B & 23:31:36.00 & $10.450\rightarrow 52.830$ & $34\pm2$ & $16\pm1$ & $8.1\pm0.7$ & $0.10\pm0.02$ & 13.26 & 18.8\\
051105A & 06:26:41.00 & $0.255\rightarrow 0.465$ & $0.15\pm0.06$ & $0.05\pm0.02$ & $0.030\pm0.010$ & $19\pm7$ & 0.10 & 7.9\\
051109A & 01:12:20.00 & $-2.925\rightarrow 3.575$ & $4.9\pm0.5$ & $2.2\pm0.4$ & $1.3\pm0.1$ & $0.6\pm0.2$ & 5.00 & 14.1\\
051109B & 08:39:39.00 & $0.020\rightarrow 8.980$ & $8.3\pm0.7$ & $4.3\pm0.8$ & $1.9\pm0.3$ & $0.4\pm0.1$ & 4.80 & 7.3\\
051111 & 05:59:41.47 & $-8.020\rightarrow 61.920$ & $51\pm4$ & $17\pm1$ & $9.9\pm0.4$ & $0.066\pm0.007$ & 24.96 & 62.6\\
051113 & 15:22:35.00 & $-35.425\rightarrow 72.505$ & $97\pm1$ & $50\pm12$ & $15\pm1$ & $0.06\pm0.01$ & 41.28 & 19.4\\
051117A & 10:51:20.09 & $-47.780\rightarrow 287.560$ & $240\pm19$ & $81\pm4$ & $58\pm2$ & $0.011\pm0.001$ & 116.64 & 53.8\\
051117B & 13:22:54.42 & $-0.545\rightarrow 10.785$ & $10.5\pm0.5$ & $5\pm1$ & $2.1\pm0.3$ & $0.3\pm0.1$ & 11.22 & 8.4\\
051210 & 05:46:21.16 & $-0.450\rightarrow 1.390$ & $1.6\pm0.2$ & $0.6\pm0.1$ & $0.32\pm0.05$ & $2.0\pm0.7$ & 1.42 & 9.6\\
051213 & 07:13:04.10 & $-19.095\rightarrow 65.955$ & $74\pm2$ & $55\pm3$ & $15\pm1$ & $0.037\pm0.009$ & 79.38 & 11.4\\
051221A & 01:51:16.00 & $-0.310\rightarrow 1.490$ & $1.24\pm0.04$ & $0.50\pm0.04$ & $0.16\pm0.01$ & $4.1\pm0.3$ & 1.42 & 65.6\\
051221B & 20:03:20.00 & $39.500\rightarrow 117.500$ & $60\pm10$ & $28\pm3$ & $14\pm1$ & $0.05\pm0.01$ & 47.00 & 14.0\\
051227 & 18:07:16.00 & $-1.125\rightarrow 4.025$ & $4.3\pm0.4$ & $1.8\pm0.3$ & $0.9\pm0.1$ & $0.7\pm0.2$ & 2.65 & 12.5\\
051227* & 18:07:16.00 & $-1.125\rightarrow 36.625$ & $35.5\pm0.9$ & $29\pm3$ & $2.5\pm0.3$ & $0.19\pm0.04$ & 2.65 & 12.5\\
060102 & 21:17:28.00 & $-1.480\rightarrow 3.240$ & $3.8\pm0.5$ & $1.8\pm0.4$ & $0.8\pm0.1$ & $1.0\pm0.3$ & 3.88 & 8.6\\
060105 & 06:49:28.38 & $-22.730\rightarrow 68.350$ & $55.2\pm0.5$ & $26.7\pm0.4$ & $13.8\pm0.3$ & $0.041\pm0.002$ & 46.00 & 134.4\\
060108 & 14:39:11.76 & $-4.100\rightarrow 18.700$ & $15\pm2$ & $5.5\pm0.9$ & $3.4\pm0.3$ & $0.19\pm0.04$ & 6.64 & 20.5\\
060109 & 16:54:41.00 & $-2.430\rightarrow 121.470$ & $113\pm3$ & $84\pm3$ & $9\pm1$ & $0.08\pm0.02$ & 13.30 & 13.1\\
060110 & 08:01:17.77 & $-2.210\rightarrow 33.070$ & $24\pm1$ & $8.6\pm0.8$ & $5.6\pm0.2$ & $0.12\pm0.02$ & 11.64 & 51.7\\
060111A & 04:23:06.11 & $-1.130\rightarrow 22.390$ & $15\pm1$ & $6.3\pm0.4$ & $4.9\pm0.2$ & $0.12\pm0.02$ & 12.32 & 49.2\\
060111B & 20:15:43.24 & $-5.750\rightarrow 73.450$ & $61\pm2$ & $22\pm2$ & $11\pm1$ & $0.08\pm0.02$ & 66.00 & 19.8\\
060115 & 13:08:00.64 & $-10.095\rightarrow 113.025$ & $110\pm1$ & $87\pm2$ & $16\pm1$ & $0.049\pm0.008$ & 27.27 & 27.4\\
060116 & 08:37:27.23 & $-1.650\rightarrow 38.670$ & $36\pm1$ & $20\pm2$ & $9.6\pm0.8$ & $0.08\pm0.02$ & 35.52 & 11.5\\
060117 & 06:50:01.00 & $-1.885\rightarrow 31.365$ & $17.3\pm0.2$ & $10.1\pm0.2$ & $3.61\pm0.09$ & $0.229\pm0.008$ & 18.24 & 186.7\\
060124 & 15:54:51.82 & $-1.285\rightarrow 7.555$ & $8.2\pm0.3$ & $5.3\pm0.4$ & $2.4\pm0.3$ & $0.24\pm0.06$ & 8.67 & 5.4\\
060202 & 08:40:55.00 & $-30.970\rightarrow 196.010$ & $206\pm4$ & $131\pm5$ & $59\pm4$ & $0.011\pm0.002$ & 112.32 & 15.1\\
060203 & 23:55:35.00 & $-27.500\rightarrow 76.500$ & $84\pm8$ & $35\pm7$ & $18\pm2$ & $0.037\pm0.010$ & 94.00 & 12.0\\
060204B & 14:34:24.09 & $-27.170\rightarrow 27.550$ & $41\pm2$ & $16.6\pm0.6$ & $13.0\pm0.6$ & $0.047\pm0.006$ & 29.16 & 43.2\\
060206 & 04:46:53.27 & $-0.800\rightarrow 8.080$ & $6.1\pm0.3$ & $2.3\pm0.1$ & $1.92\pm0.08$ & $0.30\pm0.03$ & 6.24 & 45.1\\
060210 & 04:58:50.00 & $-233.525\rightarrow 222.805$ & $370\pm35$ & $54\pm6$ & $36\pm2$ & $0.029\pm0.004$ & 51.41 & 42.8\\
060211A & 09:39:10.99 & $139.895\rightarrow 171.355$ & $29\pm1$ & $17\pm1$ & $12.9\pm0.9$ & $0.045\pm0.008$ & 28.60 & 8.3\\
060211B & 15:55:15.00 & $-2.945\rightarrow 10.495$ & $11.1\pm1.0$ & $5\pm1$ & $2.7\pm0.4$ & $0.26\pm0.06$ & 6.30 & 11.9\\
060218 & 03:34:30.00 & $158.500\rightarrow 303.500$ & $128\pm4$ & $78\pm6$ & $34\pm3$ & $0.021\pm0.005$ & 134.00 & 6.3\\
060219 & 22:48:05.00 & $0.680\rightarrow 10.200$ & $9\pm1$ & $4.1\pm0.8$ & $2.7\pm0.5$ & $0.19\pm0.07$ & 5.44 & 6.6\\
060223A & 06:04:23.00 & $-2.050\rightarrow 7.950$ & $8.4\pm0.4$ & $4.3\pm0.5$ & $2.6\pm0.2$ & $0.25\pm0.05$ & 4.40 & 18.0\\
060223B & 19:41:04.88 & $-7.530\rightarrow 7.570$ & $10.6\pm0.3$ & $5.7\pm0.2$ & $3.7\pm0.2$ & $0.22\pm0.03$ & 10.30 & 52.2\\
060306 & 00:49:10.00 & $-0.840\rightarrow 68.960$ & $61\pm1$ & $43\pm1$ & $3.6\pm0.3$ & $0.32\pm0.05$ & 3.92 & 42.5\\
060312 & 01:36:12.00 & $-31.125\rightarrow 26.875$ & $45\pm1$ & $16.5\pm0.9$ & $12.0\pm0.5$ & $0.062\pm0.008$ & 24.50 & 42.9\\
060313 & 00:12:06.28 & $0.120\rightarrow 1.200$ & $0.78\pm0.02$ & $0.50\pm0.02$ & $0.18\pm0.01$ & $3.3\pm0.4$ & 0.94 & 48.4\\
060319 & 00:55:42.92 & $2.560\rightarrow 8.800$ & $5.3\pm0.4$ & $2.3\pm0.3$ & $1.6\pm0.2$ & $0.5\pm0.1$ & 3.00 & 13.2\\
060322 & 23:00:21.12 & $-22.620\rightarrow 204.980$ & $210\pm1$ & $169\pm1$ & $22\pm1$ & $0.032\pm0.003$ & 18.00 & 51.1\\
060323 & 14:32:36.03 & $-4.745\rightarrow 14.995$ & $17.6\pm0.5$ & $10\pm1$ & $5.0\pm0.4$ & $0.13\pm0.03$ & 18.69 & 6.8\\
060403 & 13:12:17.12 & $-6.470\rightarrow 24.730$ & $26.4\pm0.8$ & $13\pm1$ & $8.1\pm0.5$ & $0.08\pm0.01$ & 25.80 & 22.2\\
060413 & 18:40:24.00 & $27.775\rightarrow 198.775$ & $121\pm5$ & $35\pm1$ & $30\pm1$ & $0.020\pm0.002$ & 54.15 & 58.4\\
060418 & 03:06:08.20 & $-20.030\rightarrow 149.910$ & $100\pm17$ & $24.4\pm0.4$ & $14.5\pm0.5$ & $0.059\pm0.004$ & 48.14 & 80.6\\
060421 & 00:39:23.33 & $-3.455\rightarrow 11.615$ & $11.1\pm0.8$ & $5.2\pm0.6$ & $2.5\pm0.1$ & $0.25\pm0.03$ & 3.52 & 42.1\\
060424 & 04:16:19.52 & $-18.910\rightarrow 22.190$ & $37.9\pm0.7$ & $13\pm4$ & $3.5\pm0.4$ & $0.32\pm0.08$ & 5.76 & 14.9\\
060427 & 11:43:10.00 & $-11.025\rightarrow 34.965$ & $43\pm2$ & $21\pm4$ & $11\pm1$ & $0.06\pm0.02$ & 21.17 & 6.2\\
060428A & 03:22:48.00 & $-7.450\rightarrow 64.750$ & $53\pm5$ & $25\pm1$ & $7.4\pm0.5$ & $0.11\pm0.02$ & 10.30 & 37.9\\
060428B & 08:54:38.00 & $1.230\rightarrow 23.550$ & $20\pm1$ & $12\pm1$ & $7.4\pm0.7$ & $0.09\pm0.02$ & 19.84 & 5.4\\
060501 & 08:14:58.86 & $-3.850\rightarrow 11.690$ & $12.2\pm0.9$ & $5.6\pm0.5$ & $3.8\pm0.3$ & $0.20\pm0.04$ & 10.64 & 22.3\\
060502A & 03:03:32.14 & $-7.225\rightarrow 42.545$ & $30\pm5$ & $10.9\pm0.4$ & $8.6\pm0.4$ & $0.07\pm0.01$ & 20.58 & 45.7\\
060502B & 17:24:41.07 & $0.120\rightarrow 0.340$ & $0.16\pm0.03$ & $0.08\pm0.02$ & $0.04\pm0.01$ & $15\pm3$ & 0.10 & 13.0\\
060507 & 01:53:12.23 & $-9.475\rightarrow 51.285$ & $52\pm2$ & $28\pm2$ & $17\pm1$ & $0.040\pm0.006$ & 28.21 & 15.7\\
060510A & 07:43:27.64 & $-7.795\rightarrow 26.245$ & $22\pm1$ & $6.4\pm0.8$ & $4.4\pm0.4$ & $0.16\pm0.03$ & 23.92 & 27.8\\
060510B & 08:22:14.81 & $61.985\rightarrow 318.065$ & $230\pm4$ & $128\pm5$ & $79\pm3$ & $0.009\pm0.001$ & 209.52 & 22.3\\
060512 & 23:13:20.73 & $-2.075\rightarrow 7.285$ & $8.4\pm0.6$ & $4.0\pm0.7$ & $1.9\pm0.3$ & $0.4\pm0.1$ & 8.82 & 8.1\\
060515 & 02:27:52.91 & $-1.985\rightarrow 75.535$ & $60\pm6$ & $32\pm5$ & $14\pm1$ & $0.06\pm0.01$ & 57.57 & 17.3\\
060516 & 06:43:34.00 & $-51.500\rightarrow 121.500$ & $149\pm8$ & $80\pm12$ & $37\pm3$ & $0.016\pm0.005$ & 137.00 & 11.8\\
060522 & 02:11:18.79 & $-4.290\rightarrow 87.710$ & $74\pm4$ & $44\pm5$ & $20\pm2$ & $0.031\pm0.007$ & 78.00 & 16.5\\
060526 & 16:28:29.95 & $-3.335\rightarrow 310.155$ & $296\pm7$ & $247\pm2$ & $14\pm1$ & $0.09\pm0.02$ & 26.68 & 23.5\\
060602A & 21:32:12.46 & $-3.960\rightarrow 86.040$ & $77\pm7$ & $34\pm4$ & $21\pm1$ & $0.036\pm0.008$ & 68.00 & 17.6\\
060602B & 23:54:33.90 & $1.150\rightarrow 9.050$ & $7.2\pm0.2$ & $3.3\pm0.5$ & $2.2\pm0.2$ & $0.30\pm0.07$ & 7.60 & 6.2\\
060604 & 18:19:00.01 & $-32.945\rightarrow 8.565$ & $40\pm1$ & $33\pm5$ & $2.0\pm0.4$ & $0.3\pm0.1$ & 3.50 & 6.4\\
060605 & 18:15:44.61 & $-2.580\rightarrow 20.460$ & $19\pm1$ & $9\pm1$ & $5.4\pm0.5$ & $0.13\pm0.03$ & 17.64 & 16.4\\
060607A & 05:12:13.35 & $-19.075\rightarrow 106.575$ & $103\pm4$ & $27\pm1$ & $15.1\pm0.8$ & $0.048\pm0.005$ & 34.65 & 50.7\\
060607B & 23:32:44.13 & $-2.035\rightarrow 37.985$ & $31\pm2$ & $13\pm1$ & $8.4\pm0.6$ & $0.07\pm0.01$ & 29.00 & 25.8\\
060614 & 12:43:48.50 & $-2.800\rightarrow 172.400$ & $109\pm1$ & $44.0\pm0.5$ & $27.2\pm0.6$ & $0.030\pm0.002$ & 76.00 & 191.9\\
060707 & 21:30:19.49 & $-49.560\rightarrow 39.880$ & $75\pm3$ & $35\pm7$ & $14\pm1$ & $0.05\pm0.01$ & 26.26 & 20.1\\
060708 & 12:15:59.01 & $-1.480\rightarrow 8.780$ & $7.5\pm0.8$ & $2.8\pm0.3$ & $1.9\pm0.1$ & $0.36\pm0.05$ & 5.88 & 30.1\\
060712 & 21:07:43.71 & $10.385\rightarrow 33.485$ & $20\pm2$ & $11\pm2$ & $4.6\pm0.8$ & $0.14\pm0.05$ & 17.49 & 6.8\\
060714 & 15:12:00.28 & $-17.260\rightarrow 133.140$ & $119\pm3$ & $86\pm2$ & $22\pm1$ & $0.031\pm0.005$ & 31.68 & 44.0\\
060717 & 09:07:38.90 & $0.775\rightarrow 2.245$ & $1.2\pm0.2$ & $0.7\pm0.1$ & $0.33\pm0.06$ & $2.2\pm0.7$ & 1.14 & 5.9\\
060719 & 06:50:36.94 & $-0.290\rightarrow 65.410$ & $57\pm1$ & $46\pm1$ & $5.8\pm0.3$ & $0.12\pm0.02$ & 10.00 & 47.2\\
060728 & 22:24:30.65 & $17.850\rightarrow 62.850$ & $39\pm5$ & $19\pm7$ & $4\pm1$ & $0.15\pm0.06$ & 30.00 & 5.5\\
060729 & 19:12:29.24 & $-2.555\rightarrow 138.785$ & $120\pm2$ & $24\pm7$ & $18\pm1$ & $0.040\pm0.010$ & 37.37 & 44.7\\
060801 & 12:16:15.15 & $0.240\rightarrow 1.180$ & $0.7\pm0.1$ & $0.36\pm0.04$ & $0.18\pm0.03$ & $3.4\pm0.9$ & 0.56 & 11.9\\
060804 & 07:28:19.82 & $-1.935\rightarrow 8.505$ & $8.4\pm0.8$ & $4.6\pm0.7$ & $2.9\pm0.4$ & $0.21\pm0.06$ & 8.70 & 8.6\\
060805A & 04:47:49.16 & $-3.660\rightarrow 9.340$ & $11\pm2$ & $3\pm1$ & $1.0\pm0.2$ & $0.7\pm0.3$ & 6.00 & 6.7\\
060807 & 14:41:35.40 & $-3.190\rightarrow 9.410$ & $11\pm1$ & $5.0\pm0.8$ & $3.8\pm0.5$ & $0.20\pm0.05$ & 7.98 & 9.3\\
060813 & 22:50:22.68 & $-0.335\rightarrow 33.955$ & $16\pm1$ & $4.32\pm0.09$ & $3.42\pm0.08$ & $0.17\pm0.02$ & 8.91 & 101.9\\
060814 & 23:02:19.03 & $-10.150\rightarrow 307.250$ & $159\pm7$ & $63.5\pm0.9$ & $25.8\pm0.7$ & $0.035\pm0.001$ & 92.00 & 174.4\\
060825 & 02:59:57.70 & $-3.305\rightarrow 9.205$ & $8.6\pm0.4$ & $4.0\pm0.1$ & $3.0\pm0.1$ & $0.22\pm0.03$ & 8.28 & 47.3\\
060904A & 01:03:21.20 & $-10.915\rightarrow 90.055$ & $75.2\pm0.9$ & $24\pm1$ & $14.0\pm0.3$ & $0.058\pm0.003$ & 22.08 & 127.1\\
060904B & 02:31:03.85 & $-1.190\rightarrow 183.930$ & $171\pm3$ & $140\pm41$ & $5.9\pm0.6$ & $0.15\pm0.02$ & 8.56 & 34.2\\
060906 & 08:32:46.57 & $-46.710\rightarrow 52.890$ & $70\pm15$ & $20\pm1$ & $12.5\pm0.9$ & $0.05\pm0.02$ & 24.48 & 30.5\\
060908 & 08:57:22.34 & $-9.615\rightarrow 13.815$ & $18.5\pm0.3$ & $7.3\pm0.4$ & $5.3\pm0.2$ & $0.11\pm0.01$ & 11.22 & 47.4\\
060912A & 13:55:54.14 & $-0.180\rightarrow 9.380$ & $5.9\pm0.6$ & $2.0\pm0.2$ & $1.12\pm0.07$ & $0.56\pm0.08$ & 3.48 & 43.5\\
060919 & 07:48:38.67 & $-1.245\rightarrow 4.655$ & $4.7\pm0.3$ & $2.0\pm0.5$ & $1.3\pm0.1$ & $0.5\pm0.1$ & 5.25 & 17.2\\
060923A & 05:12:15.37 & $-41.820\rightarrow 20.200$ & $57\pm3$ & $41\pm6$ & $5.2\pm0.7$ & $0.15\pm0.04$ & 14.98 & 10.6\\
060923B & 11:38:06.21 & $-2.710\rightarrow 13.290$ & $9\pm1$ & $4.6\pm0.7$ & $2.5\pm0.3$ & $0.25\pm0.08$ & 11.00 & 13.0\\
060923C & 13:33:02.53 & $-1.030\rightarrow 107.970$ & $89\pm8$ & $48\pm6$ & $19\pm2$ & $0.04\pm0.01$ & 88.00 & 11.0\\
060926 & 16:48:41.85 & $0.075\rightarrow 8.175$ & $7.1\pm0.7$ & $3.1\pm0.5$ & $1.5\pm0.1$ & $0.39\pm0.10$ & 4.95 & 17.0\\
060927 & 14:07:35.29 & $-1.825\rightarrow 24.915$ & $23.0\pm0.4$ & $16\pm4$ & $3.2\pm0.2$ & $0.21\pm0.03$ & 7.28 & 43.1\\
060929 & 19:55:01.00 & $-5.630\rightarrow 555.790$ & $550\pm3$ & $500\pm34$ & $14\pm2$ & $0.05\pm0.01$ & 17.64 & 11.0\\
061002 & 01:03:29.59 & $-8.290\rightarrow 18.350$ & $23\pm1$ & $13\pm1$ & $6.5\pm0.6$ & $0.10\pm0.03$ & 23.76 & 13.0\\
061004 & 19:50:30.51 & $0.020\rightarrow 9.140$ & $6.5\pm0.5$ & $2.0\pm0.2$ & $1.62\pm0.09$ & $0.41\pm0.06$ & 5.58 & 37.5\\
061006 & 16:45:50.51 & $-22.880\rightarrow -20.600$ & $1.5\pm0.1$ & $0.34\pm0.02$ & $0.24\pm0.01$ & $2.5\pm0.3$ & 0.82 & 42.6\\
061006* & 16:45:50.51 & $-22.940\rightarrow 34.880$ & $51\pm2$ & $35\pm4$ & $1.8\pm0.2$ & $2.0\pm0.2$ & 0.82 & 42.6\\
061007 & 10:08:08.81 & $-5.385\rightarrow 176.965$ & $74.9\pm0.9$ & $23.1\pm0.3$ & $16.8\pm0.2$ & $0.035\pm0.001$ & 35.00 & 330.4\\
061019 & 04:19:06.96 & $-170.735\rightarrow 27.415$ & $190\pm4$ & $165\pm6$ & $9\pm1$ & $0.10\pm0.03$ & 18.90 & 12.6\\
061021 & 15:39:07.00 & $0.815\rightarrow 17.825$ & $12.1\pm0.5$ & $4.4\pm0.2$ & $2.5\pm0.1$ & $0.25\pm0.02$ & 6.39 & 50.9\\
061027 & 10:15:02.00 & $-11.500\rightarrow 283.500$ & $300\pm162$ & $50\pm61$ & $11\pm3$ & $0.05\pm0.03$ & 75.00 & 4.6\\
061028 & 01:26:22.46 & $50.040\rightarrow 218.040$ & $120\pm18$ & $50\pm16$ & $19\pm2$ & $0.04\pm0.01$ & 75.00 & 10.5\\
061102 & 01:00:31.22 & $-1.395\rightarrow 27.435$ & $24\pm3$ & $13\pm3$ & $4.7\pm0.8$ & $0.14\pm0.06$ & 26.66 & 6.1\\
061110A & 11:47:21.31 & $-11.770\rightarrow 49.190$ & $47\pm2$ & $24\pm2$ & $15\pm1$ & $0.040\pm0.007$ & 39.36 & 24.1\\
061110B & 21:58:45.54 & $-15.835\rightarrow 18.605$ & $32.4\pm1.0$ & $14\pm1$ & $8.6\pm0.6$ & $0.07\pm0.02$ & 21.32 & 15.8\\
061121 & 15:22:29.00 & $-1.600\rightarrow 142.400$ & $80\pm21$ & $7.6\pm0.1$ & $5.8\pm0.1$ & $0.133\pm0.003$ & 18.80 & 273.8\\
061126 & 08:47:56.42 & $-6.410\rightarrow 35.190$ & $26.8\pm0.8$ & $11.4\pm0.8$ & $5.5\pm0.2$ & $0.16\pm0.01$ & 26.00 & 85.7\\
061201 & 15:58:36.82 & $0.530\rightarrow 1.670$ & $0.86\pm0.05$ & $0.46\pm0.03$ & $0.22\pm0.02$ & $3.1\pm0.7$ & 0.86 & 21.4\\
061202 & 08:11:44.69 & $-2.545\rightarrow 183.295$ & $130\pm20$ & $19\pm1$ & $12.2\pm0.5$ & $0.060\pm0.006$ & 22.77 & 85.5\\
061210 & 12:20:39.33 & $0.820\rightarrow 1.060$ & $0.10\pm0.02$ & $0.060\pm0.008$ & $0.04\pm0.01$ & $22\pm2$ & 0.12 & 22.5\\
061217 & 03:40:08.21 & $0.535\rightarrow 0.995$ & $0.35\pm0.06$ & $0.14\pm0.03$ & $0.10\pm0.01$ & $6\pm1$ & 0.28 & 10.3\\
061218 & 04:05:05.81 & $-3.310\rightarrow 6.690$ & $6\pm2$ & $3\pm1$ & $0.8\pm0.2$ & $0.8\pm0.4$ & 6.00 & 5.3\\
061222A & 03:28:52.11 & $-3.025\rightarrow 111.975$ & $82\pm6$ & $24\pm1$ & $9.0\pm0.2$ & $0.120\pm0.006$ & 22.54 & 139.9\\
061222B & 04:11:02.35 & $32.150\rightarrow 92.950$ & $42\pm3$ & $20\pm1$ & $12.4\pm0.9$ & $0.05\pm0.01$ & 40.00 & 22.6\\
070103 & 20:46:39.41 & $0.035\rightarrow 11.585$ & $10.9\pm0.2$ & $9.7\pm0.3$ & $1.5\pm0.3$ & $0.4\pm0.1$ & 1.05 & 9.1\\
070107 & 12:05:18.31 & $-25.985\rightarrow 403.015$ & $360\pm15$ & $46\pm5$ & $23\pm1$ & $0.033\pm0.004$ & 30.25 & 48.2\\
070110 & 07:22:41.57 & $-3.895\rightarrow 55.955$ & $48\pm2$ & $26\pm1$ & $16.2\pm0.9$ & $0.034\pm0.006$ & 42.75 & 25.9\\
070126 & 02:33:26.27 & $-1.770\rightarrow 67.230$ & $50\pm17$ & $30\pm15$ & $6\pm2$ & $0.09\pm0.05$ & 57.00 & 4.6\\
070129 & 23:35:10.26 & $268.865\rightarrow 379.065$ & $92\pm3$ & $57\pm4$ & $28\pm1$ & $0.023\pm0.004$ & 95.00 & 22.2\\
070208 & 09:10:34.28 & $-3.780\rightarrow 51.900$ & $52\pm1$ & $43\pm1$ & $4.6\pm0.8$ & $0.15\pm0.04$ & 16.32 & 10.3\\
070209 & 03:33:41.92 & $0.765\rightarrow 0.865$ & $0.08\pm0.01$ & $0.05\pm0.01$ & $0.030\pm0.005$ & $16\pm5$ & 0.08 & 8.5\\
070219 & 01:10:16.14 & $-2.565\rightarrow 9.435$ & $10\pm1$ & $4.7\pm0.7$ & $2.7\pm0.3$ & $0.24\pm0.06$ & 10.20 & 12.3\\
070220 & 04:44:32.91 & $-17.495\rightarrow 237.485$ & $150\pm11$ & $37\pm1$ & $18.3\pm0.6$ & $0.047\pm0.003$ & 61.00 & 114.6\\
070223 & 01:15:00.68 & $-1.230\rightarrow 83.570$ & $76\pm2$ & $38\pm4$ & $21\pm1$ & $0.030\pm0.005$ & 42.40 & 14.6\\
070224 & 20:27:58.21 & $-14.965\rightarrow 11.765$ & $24\pm1$ & $12\pm2$ & $5.9\pm0.6$ & $0.15\pm0.04$ & 24.84 & 9.5\\
070306 & 16:41:28.17 & $-118.680\rightarrow 194.700$ & $260\pm19$ & $30\pm33$ & $16\pm1$ & $0.058\pm0.006$ & 18.00 & 85.4\\
070318 & 07:28:56.08 & $-3.705\rightarrow 65.545$ & $51\pm3$ & $21\pm1$ & $10.3\pm0.5$ & $0.068\pm0.008$ & 24.75 & 48.1\\
070328 & 03:53:53.15 & $-8.715\rightarrow 75.295$ & $50\pm1$ & $16.7\pm0.3$ & $12.7\pm0.2$ & $0.046\pm0.003$ & 26.97 & 110.4\\
070330 & 22:51:31.19 & $-1.165\rightarrow 6.535$ & $6.8\pm0.5$ & $2.9\pm0.3$ & $1.3\pm0.1$ & $0.5\pm0.1$ & 5.04 & 11.1\\
070411 & 20:12:33.00 & $-37.750\rightarrow 103.850$ & $109\pm5$ & $64\pm2$ & $32\pm1$ & $0.024\pm0.003$ & 113.28 & 30.4\\
070412 & 01:27:03.39 & $-3.815\rightarrow 32.485$ & $30\pm11$ & $8\pm1$ & $4.2\pm0.6$ & $0.16\pm0.04$ & 14.70 & 14.9\\
070419A & 09:59:26.09 & $-38.590\rightarrow 147.410$ & $160\pm14$ & $77\pm9$ & $37\pm4$ & $0.020\pm0.006$ & 129.00 & 12.5\\
070419B & 10:44:05.97 & $-11.845\rightarrow 170.655$ & $134\pm5$ & $60\pm1$ & $41\pm1$ & $0.015\pm0.001$ & 122.50 & 84.6\\
070420 & 06:18:13.52 & $-51.325\rightarrow 151.615$ & $96\pm3$ & $26\pm1$ & $22\pm1$ & $0.033\pm0.003$ & 140.39 & 63.7\\
070427 & 08:31:08.93 & $0.350\rightarrow 17.150$ & $12.2\pm0.8$ & $6.0\pm0.4$ & $4.3\pm0.2$ & $0.16\pm0.02$ & 11.88 & 40.0\\
070429A & 01:35:10.07 & $-14.910\rightarrow 28.210$ & $36\pm3$ & $16\pm2$ & $8.4\pm0.9$ & $0.09\pm0.02$ & 28.56 & 12.8\\
070429B & 03:09:04.44 & $0.710\rightarrow 1.050$ & $0.32\pm0.01$ & $0.3\pm0.1$ & $0.08\pm0.02$ & $8\pm3$ & 0.10 & 8.0\\
070506 & 05:35:58.06 & $4.715\rightarrow 8.865$ & $3.6\pm0.3$ & $2.0\pm0.3$ & $1.0\pm0.1$ & $0.7\pm0.2$ & 3.30 & 8.6\\
070508 & 04:18:17.83 & $-10.630\rightarrow 35.770$ & $21.2\pm0.4$ & $7.80\pm0.08$ & $5.20\pm0.03$ & $0.119\pm0.003$ & 19.00 & 262.1\\
070509 & 02:48:27.30 & $-0.525\rightarrow 5.075$ & $4.8\pm0.3$ & $2.3\pm0.4$ & $1.2\pm0.1$ & $0.6\pm0.2$ & 4.00 & 10.8\\
\end{longtable}
\begin{longtable}{@{}l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
\caption[]{BAT Spectral Fits} \label{tab:spec_table} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
   GRB & -$\alpha$ & -$\beta$ & $E^{\rm freq.}_{\rm pk,obs}$ & $S_{15-350}$ & $\chi^2/\nu^{({\rm model})}$ & $E_{\rm pk,obs}$ & 
   $N_{\rm iso}$ or $n_{\rm bol}$ & $E_{\rm iso}$ or $S_{\rm bol}$ & $z^{({\rm ref})}$ \\[0.5ex]
    &  & & [keV] & [$10^{-6}{{\rm erg} \over {\rm cm}^2}$] &  & [keV] & [$10^{59}\gamma$ or $10^2{\gamma \over {\rm cm}^2}$] & 
    [$10^{52}$erg or $10^{-6}{{\rm erg} \over {\rm cm}^2}$] & \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{10}{l}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
   GRB & -$\alpha$ & -$\beta$ & $E^{\rm freq.}_{\rm pk,obs}$ & $S_{15-350~{\rm keV}}$ & $\chi^2/\nu^{({\rm model})}$ & $E_{\rm pk,obs}$ & 
   $N_{\rm iso}$ or $n_{\rm bol}$ & $E_{\rm iso}$ or $S_{\rm bol}$ & $z^{({\rm ref})}$ \\[0.5ex] \hline
  \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
  \\[-1.8ex] \hline
  \multicolumn{10}{l}{{Continued on Next Page\ldots}} \\[0.5ex]
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
041220 & $1.6\pm0.1$ & ... & $>$87 & $0.57\pm0.04$ & $54.6/55^{1}$ & $111^{+398}_{-38}$ & $0.17^{+0.13}_{-0.04}$ & $0.6^{+0.6}_{-0.1}$ & ...\\
041223 & $0.9\pm0.1$ & ... & $400^{+400}_{-100}$ & $41\pm2$ & $30.9/54^{2}$ & $360^{+340}_{-100}$ & $5.4\pm0.7$ & $120^{+30}_{-40}$ & ...\\
041224 & $0.7\pm0.3$ & ... & $74^{+10}_{-6}$ & $9.5\pm0.5$ & $26.1/54^{2}$ & $76\pm9$ & $3.0^{+0.9}_{-0.6}$ & $12^{+2}_{-1}$ & ...\\
041226 & $1.4\pm0.3$ & ... & $>$70 & $0.27^{+0.06}_{-0.08}$ & $68.0/55^{1}$ & $162^{+651}_{-94}$ & $0.06^{+0.05}_{-0.02}$ & $0.3^{+0.5}_{-0.1}$ & ...\\
041228 & $1.54\pm0.08$ & ... & $>$152 & $6.3^{+0.3}_{-0.6}$ & $43.8/55^{1}$ & $240^{+630}_{-110}$ & $2.2^{+0.9}_{-0.5}$ & $9^{+6}_{-3}$ & ...\\
050117 & $1.1\pm0.2$ & ... & $130^{+70}_{-30}$ & $13.1\pm0.9$ & $45.0/54^{2}$ & $135^{+73}_{-26}$ & $3.6^{+0.9}_{-0.7}$ & $16^{+4}_{-2}$ & ...\\
050124 & $0.5\pm0.4$ & ... & $90^{+20}_{-10}$ & $1.43^{+0.12}_{-0.10}$ & $49.3/54^{2}$ & $101^{+35}_{-15}$ & $0.33^{+0.14}_{-0.05}$ & $1.8^{+0.4}_{-0.2}$ & ...\\
050126 & $1.3\pm0.2$ & ... & $>$85 & $1.9^{+0.2}_{-0.8}$ & $59.2/55^{1}$ & $169^{+496}_{-63}$ & $0.6^{+0.5}_{-0.2}$ & $0.8^{+1.0}_{-0.2}$ & $1.29^{1}$\\
050128 & $0.7\pm0.4$ & ... & $120^{+70}_{-20}$ & $7.3^{+0.7}_{-0.6}$ & $56.5/54^{2}$ & $133^{+104}_{-32}$ & $1.5^{+0.7}_{-0.3}$ & $9^{+4}_{-1}$ & ...\\
050202 & $1.4\pm0.4$ & ... & $>$55 & $0.09^{+0.02}_{-0.03}$ & $52.3/55^{1}$ & $128^{+590}_{-64}$ & $0.017^{+0.018}_{-0.006}$ & $0.08^{+0.15}_{-0.03}$ & ...\\
050215A & $1.3\pm0.3$ & ... & $>$200 & $1.3\pm0.3$ & $63.1/55^{1}$ & $410^{+880}_{-260}$ & $0.27^{+0.15}_{-0.09}$ & $3^{+3}_{-1}$ & ...\\
050215B & ... & $2.2\pm0.3$ & $<$42 & $0.29^{+0.04}_{-0.10}$ & $54.4/55^{1}$ & $32^{+21}_{-30}$ & $0.21^{+0.69}_{-0.08}$ & $0.35^{+0.55}_{-0.05}$ & ...\\
050219A & $0.0\pm0.3$ & ... & $92^{+12}_{-8}$ & $5.1\pm0.3$ & $57.0/54^{2}$ & $105^{+17}_{-11}$ & $0.9\pm0.1$ & $6.2\pm0.7$ & ...\\
050219B & $0.9\pm0.2$ & ... & $110^{+30}_{-10}$ & $19.4^{+1.8}_{-0.9}$ & $46.3/54^{2}$ & $112^{+32}_{-15}$ & $5.0^{+1.7}_{-0.8}$ & $23^{+4}_{-3}$ & ...\\
050223 & $1.7\pm0.2$ & ... & $>$51 & $0.88^{+0.09}_{-0.30}$ & $49.8/55^{1}$ & $67^{+113}_{-23}$ & $0.19^{+0.25}_{-0.06}$ & $0.07^{+0.05}_{-0.01}$ & $0.5915^{2}$\\
050306 & $0.9\pm0.3$ & ... & $140^{+120}_{-30}$ & $15^{+1}_{-1}$ & $50.1/54^{2}$ & $148^{+133}_{-41}$ & $3.3^{+1.7}_{-0.5}$ & $19^{+9}_{-3}$ & ...\\
050315 & ... & $2.06\pm0.09$ & $<$62 & $4.3^{+0.2}_{-0.6}$ & $61.3/55^{1}$ & $43^{+11}_{-42}$ & $21^{+75}_{-2}$ & $5.7^{+6.2}_{-0.1}$ & $1.949^{3}$\\
050318 & $1.2\pm0.4$ & ... & $51^{+12}_{-7}$ & $1.41^{+0.13}_{-0.10}$ & $44.9/54^{2}$ & $50\pm10$ & $3^{+2}_{-1}$ & $1.2\pm0.2$ & $1.44^{3}$\\
050319 & $2.0\pm0.2$ & ... & ... & $1.9^{+0.2}_{-0.3}$ & $65.8/55^{1}$ & $45^{+27}_{-43}$ & $9^{+57}_{-3}$ & $4.6^{+6.5}_{-0.6}$ & $3.24^{5}$\\
050326$^{\rm \dag}$ & $1.0\pm0.2$ & ... & $400^{+2400}_{-100}$ & $17\pm1$ & $46.1/54^{2}$ & $340^{+460}_{-120}$ & $2.9^{+0.5}_{-0.4}$ & $30^{+20}_{-2}$ & ...\\
050401$^{\rm \dag}$ & $1.44\pm0.08$ & ... & $>$112 & $16.5^{+0.7}_{-3.1}$ & $52.7/55^{1}$ & $165^{+391}_{-48}$ & $22^{+23}_{-6}$ & $32^{+26}_{-7}$ & $2.9^{6}$\\
050406 & $-3^{+3}_{-2}$ & ... & $32^{+5}_{-7}$ & $0.071\pm0.011$ & $63.5/54^{2}$ & $25^{+25}_{-19}$ & $0.09^{+0.19}_{-0.04}$ & $0.14^{+0.13}_{-0.04}$ & ...\\
050410 & $0.9\pm0.4$ & ... & $90^{+60}_{-20}$ & $5.5^{+0.6}_{-0.5}$ & $58.2/54^{2}$ & $92^{+53}_{-22}$ & $1.8^{+1.0}_{-0.4}$ & $7^{+2}_{-1}$ & ...\\
050412 & $0.6\pm0.2$ & ... & $>$152 & $1.7^{+0.2}_{-0.8}$ & $50.2/55^{1}$ & $640^{+950}_{-330}$ & $0.12^{+0.04}_{-0.02}$ & $5^{+9}_{-3}$ & ...\\
050416A & $1^{+1}_{-2}$ & ... & $<$24 & $0.35^{+0.03}_{-0.03}$ & $37.9/54^{2}$ & $15\pm5$ & $0.7^{+1.0}_{-0.3}$ & $0.10^{+0.05}_{-0.02}$ & $0.6535^{7}$\\
050416B & $0.2\pm0.8$ & ... & $90^{+40}_{-20}$ & $1.5^{+0.2}_{-0.2}$ & $57.2/54^{2}$ & $124^{+137}_{-39}$ & $0.34^{+0.20}_{-0.07}$ & $2.0^{+1.2}_{-0.4}$ & ...\\
050418 & $1.3\pm0.3$ & ... & $130^{+1030}_{-40}$ & $7.5^{+0.8}_{-0.6}$ & $38.9/54^{2}$ & $116^{+164}_{-35}$ & $2.9^{+1.8}_{-0.6}$ & $10^{+5}_{-2}$ & ...\\
050421 & $1.2\pm0.5$ & ... & $>$53 & $0.17^{+0.06}_{-0.11}$ & $39.4/55^{1}$ & $210^{+710}_{-140}$ & $0.03^{+0.02}_{-0.01}$ & $0.2^{+0.3}_{-0.1}$ & ...\\
050422 & $1.4\pm0.2$ & ... & $>$76 & $1.2^{+0.2}_{-0.5}$ & $49.5/55^{1}$ & $150^{+471}_{-60}$ & $0.22^{+0.13}_{-0.06}$ & $1.2^{+1.7}_{-0.3}$ & ...\\
050502B & $1.6\pm0.1$ & ... & $>$73 & $0.81^{+0.08}_{-0.10}$ & $72.2/55^{1}$ & $100^{+377}_{-33}$ & $0.23^{+0.18}_{-0.05}$ & $0.8^{+0.8}_{-0.2}$ & ...\\
050505 & $1.4\pm0.1$ & ... & $>$89 & $4.8^{+0.3}_{-1.2}$ & $50.1/55^{1}$ & $140^{+343}_{-43}$ & $7^{+9}_{-3}$ & $16^{+13}_{-3}$ & $4.27^{8}$\\
050507 & $-2^{+1}_{-2}$ & ... & $53^{+7}_{-5}$ & $0.43^{+0.05}_{-0.04}$ & $70.8/54^{2}$ & $63^{+26}_{-12}$ & $0.18^{+0.11}_{-0.05}$ & $0.6^{+0.2}_{-0.1}$ & ...\\
050509A & ... & $2.0\pm0.2$ & $<$89 & $0.46^{+0.05}_{-0.11}$ & $53.7/55^{1}$ & $42^{+32}_{-40}$ & $0.29^{+0.93}_{-0.06}$ & $0.53^{+0.83}_{-0.04}$ & ...\\
050509B & $1.7\pm0.7$ & ... & ... & $0.020\pm0.009$ & $17.5/16^{1}$ & $82^{+611}_{-80}$ & $0.0006^{+0.0027}_{-0.0003}$ & $0.00024^{+0.00044}_{-0.00010}$ & $0.2249^{9}$\\
050525$^{\rm \dag}$ & $0.8\pm0.1$ & ... & $82^{+4}_{-3}$ & $18.6\pm0.3$ & $25.0/54^{2}$ & $81\pm3$ & $3.5^{+0.6}_{-0.5}$ & $2.04^{+0.11}_{-0.09}$ & $0.606^{10}$\\
050528 & $1^{+1}_{-2}$ & ... & $<$43 & $0.41^{+0.11}_{-0.05}$ & $53.9/54^{2}$ & $31^{+17}_{-28}$ & $0.4^{+1.2}_{-0.2}$ & $0.7^{+1.0}_{-0.1}$ & ...\\
050603$^{\rm \dag}$ & $1.12\pm0.07$ & ... & $>$187 & $17.2^{+0.8}_{-2.2}$ & $59.6/55^{1}$ & $400^{+810}_{-160}$ & $12^{+4}_{-2}$ & $50^{+40}_{-20}$ & $2.821^{11}$\\
050607 & $1.8\pm0.2$ & ... & $>$55 & $0.78\pm0.07$ & $50.6/55^{1}$ & $67^{+229}_{-28}$ & $0.33^{+0.40}_{-0.10}$ & $0.8^{+0.7}_{-0.1}$ & ...\\
050701 & $1.65\pm0.09$ & ... & $>$101 & $2.4\pm0.1$ & $45.1/55^{1}$ & $123^{+422}_{-47}$ & $1.0^{+0.6}_{-0.2}$ & $2.8^{+2.5}_{-0.6}$ & ...\\
050712 & $1.4\pm0.2$ & ... & $>$108 & $2.2^{+0.3}_{-0.4}$ & $59.5/55^{1}$ & $183^{+526}_{-92}$ & $0.5^{+0.3}_{-0.1}$ & $2.6^{+3.0}_{-0.9}$ & ...\\
050713A$^{\rm \dag}$ & $1.46\pm0.08$ & ... & $>$141 & $9.4\pm0.5$ & $69.1/55^{1}$ & $240^{+500}_{-120}$ & $2.5^{+1.0}_{-0.4}$ & $13^{+11}_{-4}$ & ...\\
050713B & $1.3\pm0.2$ & ... & $>$85 & $9^{+1}_{-4}$ & $48.7/55^{1}$ & $165^{+499}_{-60}$ & $1.6^{+1.0}_{-0.4}$ & $10^{+12}_{-3}$ & ...\\
050714B & ... & $2.5\pm0.4$ & $<$37 & $0.7^{+0.1}_{-0.2}$ & $40.5/55^{1}$ & $24^{+11}_{-23}$ & $0.8^{+5.0}_{-0.3}$ & $1.1^{+2.3}_{-0.2}$ & ...\\
050715 & $1.6\pm0.2$ & ... & $>$103 & $3.0\pm0.3$ & $54.7/55^{1}$ & $120^{+556}_{-49}$ & $1.1^{+0.8}_{-0.3}$ & $3.4^{+3.8}_{-0.8}$ & ...\\
050716 & $0.8\pm0.3$ & ... & $130^{+70}_{-30}$ & $8.7^{+1.1}_{-0.7}$ & $44.7/54^{2}$ & $136^{+102}_{-30}$ & $1.9^{+0.7}_{-0.3}$ & $11^{+4}_{-2}$ & ...\\
050717$^{\rm \dag}$ & $1.15\pm0.05$ & ... & $>$784 & $13.6\pm0.4$ & $44.5/55^{1}$ & $830^{+1110}_{-430}$ & $2.1^{+0.3}_{-0.2}$ & $50^{+20}_{-30}$ & ...\\
050721 & $1.8\pm0.2$ & ... & $>$51 & $4.7^{+0.4}_{-0.7}$ & $67.5/55^{1}$ & $63^{+68}_{-21}$ & $1.7^{+1.7}_{-0.5}$ & $4.6^{+2.5}_{-0.9}$ & ...\\
050724 & $1.6\pm0.2$ & ... & $>$85 & $0.55^{+0.06}_{-0.08}$ & $46.3/55^{1}$ & $110^{+400}_{-45}$ & $0.025^{+0.025}_{-0.008}$ & $0.009^{+0.011}_{-0.002}$ & $0.258^{12}$\\
050724* & $1.8\pm0.2$ & ... & $>$56 & $1.5\pm0.2$ & $38.4/55^{1}$ & $70^{+808}_{-54}$ & $0.09^{+0.11}_{-0.04}$ & $0.024^{+0.033}_{-0.003}$ & $0.258^{12}$\\
050726 & $1.1\pm0.4$ & ... & $>$132 & $5\pm1$ & $66.5/55^{1}$ & $400^{+810}_{-240}$ & $0.7^{+0.4}_{-0.2}$ & $9^{+11}_{-5}$ & ...\\
050730 & $1.4\pm0.1$ & ... & $>$111 & $2.6\pm0.2$ & $66.9/55^{1}$ & $196^{+563}_{-87}$ & $4^{+5}_{-1}$ & $9^{+8}_{-3}$ & $3.969^{13}$\\
050801 & $1.9\pm0.2$ & ... & ... & $0.33^{+0.04}_{-0.06}$ & $56.6/55^{1}$ & $44^{+58}_{-42}$ & $0.17^{+0.46}_{-0.05}$ & $0.35^{+0.55}_{-0.05}$ & ...\\
050802 & $1.6\pm0.1$ & ... & $>$71 & $2.7^{+0.2}_{-0.9}$ & $66.7/55^{1}$ & $99^{+230}_{-28}$ & $2.2^{+3.5}_{-0.7}$ & $1.8^{+1.6}_{-0.3}$ & $1.71^{14}$\\
050803 & $1.3\pm0.1$ & ... & $>$123 & $4.4^{+0.3}_{-1.1}$ & $57.1/55^{1}$ & $235^{+632}_{-94}$ & $0.28^{+0.13}_{-0.06}$ & $0.24^{+0.24}_{-0.08}$ & $0.422^{15}$\\
050813 & $1.2\pm0.5$ & ... & $>$55 & $0.10^{+0.03}_{-0.06}$ & $53.9/55^{1}$ & $210^{+710}_{-130}$ & $0.013^{+0.012}_{-0.005}$ & $0.015^{+0.025}_{-0.008}$ & $0.72^{16}$\\
050814 & $0^{+1}_{-1}$ & ... & $60^{+40}_{-10}$ & $0.8^{+0.1}_{-0.1}$ & $44.2/54^{2}$ & $64^{+60}_{-22}$ & $4^{+8}_{-2}$ & $6^{+3}_{-1}$ & $5.3^{17}$\\
050815 & $2.0\pm0.3$ & ... & ... & $0.14^{+0.02}_{-0.06}$ & $60.5/55^{1}$ & $42^{+52}_{-39}$ & $0.07^{+0.16}_{-0.03}$ & $0.15^{+0.21}_{-0.03}$ & ...\\
050819 & $1^{+1}_{-3}$ & ... & $<$32 & $0.33^{+0.05}_{-0.04}$ & $50.5/54^{2}$ & $20^{+10}_{-18}$ & $0.5^{+2.6}_{-0.2}$ & $0.7^{+1.2}_{-0.2}$ & ...\\
050820A & $1.2\pm0.1$ & ... & $>$287 & $8.7\pm0.7$ & $52.8/55^{1}$ & $490^{+720}_{-300}$ & $7^{+2}_{-2}$ & $20^{+20}_{-10}$ & $2.6147^{18}$\\
050820B & $0.6\pm0.2$ & ... & $110^{+20}_{-10}$ & $2.8\pm0.2$ & $50.8/54^{2}$ & $116^{+25}_{-15}$ & $0.55^{+0.11}_{-0.07}$ & $3.4^{+0.5}_{-0.4}$ & ...\\
050822 & ... & $2.2\pm0.1$ & $<$32 & $3.1^{+0.2}_{-0.6}$ & $53.2/55^{1}$ & $27^{+6}_{-26}$ & $2.5^{+9.3}_{-0.7}$ & $4.5^{+5.6}_{-0.4}$ & ...\\
050824 & ... & $2.9^{+0.5}_{-0.4}$ & $<$22 & $0.36\pm0.06$ & $52.6/55^{1}$ & $13^{+2}_{-12}$ & $1.0^{+21.2}_{-0.4}$ & $0.15^{+0.86}_{-0.04}$ & $0.83^{19}$\\
050826 & $1.2\pm0.3$ & ... & $>$109 & $1.0^{+0.2}_{-0.3}$ & $51.2/55^{1}$ & $340^{+790}_{-210}$ & $0.03^{+0.01}_{-0.01}$ & $0.03^{+0.04}_{-0.02}$ & $0.297^{20}$\\
050827 & $1.3\pm0.1$ & ... & $>$115 & $4.2^{+0.3}_{-1.2}$ & $39.8/55^{1}$ & $194^{+447}_{-85}$ & $0.7^{+0.4}_{-0.1}$ & $5^{+5}_{-1}$ & ...\\
050904 & $1.17\pm0.07$ & ... & $>$323 & $12.2^{+0.5}_{-1.0}$ & $59.0/55^{1}$ & $530^{+780}_{-300}$ & $22^{+7}_{-5}$ & $130^{+70}_{-40}$ & $6.29^{21}$\\
050906 & $0.9\pm1.1$ & ... & $>$75 & $0.06^{+0.04}_{-0.03}$ & $52.6/55^{1}$ & $340^{+1640}_{-320}$ & $0.007^{+0.014}_{-0.004}$ & $0.07^{+0.13}_{-0.05}$ & ...\\
050908 & $1.7\pm0.2$ & ... & $>$53 & $0.62^{+0.07}_{-0.13}$ & $45.8/55^{1}$ & $70^{+146}_{-21}$ & $1.6^{+3.2}_{-0.7}$ & $1.3^{+0.9}_{-0.3}$ & $3.350^{22}$\\
050911 & $1.8\pm0.4$ & ... & ... & $0.44^{+0.09}_{-0.13}$ & $46.7/55^{1}$ & $55^{+361}_{-52}$ & $0.19^{+0.50}_{-0.07}$ & $0.4^{+0.6}_{-0.1}$ & ...\\
050915A & $1.3\pm0.2$ & ... & $>$92 & $1.3^{+0.1}_{-0.5}$ & $58.9/55^{1}$ & $179^{+531}_{-63}$ & $0.21^{+0.10}_{-0.04}$ & $1.3^{+1.8}_{-0.4}$ & ...\\
050915B & $1.3\pm0.3$ & ... & $64^{+17}_{-8}$ & $3.9^{+0.6}_{-0.2}$ & $51.5/54^{2}$ & $61^{+12}_{-9}$ & $2.3^{+1.1}_{-0.7}$ & $5.3^{+0.8}_{-0.6}$ & ...\\
050916 & $1.8\pm0.2$ & ... & $>$42 & $1.2^{+0.2}_{-0.4}$ & $49.0/55^{1}$ & $59^{+101}_{-27}$ & $0.4^{+0.5}_{-0.1}$ & $1.2^{+0.7}_{-0.3}$ & ...\\
050922B & ... & $2.1\pm0.3$ & $<$25 & $3.3^{+0.5}_{-0.6}$ & $61.8/55^{1}$ & $38^{+26}_{-37}$ & $2.0^{+7.0}_{-0.7}$ & $3.8^{+6.0}_{-0.5}$ & ...\\
050922C & $1.0\pm0.3$ & ... & $180^{+290}_{-50}$ & $2.7^{+0.3}_{-0.2}$ & $62.1/54^{2}$ & $183^{+267}_{-55}$ & $2.4^{+1.4}_{-0.5}$ & $3.9^{+2.7}_{-0.8}$ & $2.198^{5}$\\
050925 & $0.6\pm1.0$ & ... & $70^{+110}_{-20}$ & $0.10^{+0.02}_{-0.01}$ & $10.7/10^{2}$ & $85^{+111}_{-29}$ & $0.04^{+0.03}_{-0.01}$ & $0.14^{+0.09}_{-0.03}$ & ...\\
051001 & $1.2\pm0.7$ & ... & $48^{+20}_{-10}$ & $1.05^{+0.14}_{-0.10}$ & $56.6/54^{2}$ & $47^{+15}_{-11}$ & $0.7^{+0.4}_{-0.3}$ & $1.5^{+0.4}_{-0.2}$ & ...\\
051006 & $1.4\pm0.2$ & ... & $>$136 & $2.3\pm0.3$ & $86.6/55^{1}$ & $270^{+580}_{-170}$ & $0.6^{+0.2}_{-0.2}$ & $3^{+3}_{-1}$ & ...\\
051008$^{\rm \dag \ddag}$ & $0.8\pm0.2$ & ... & $230^{+320}_{-70}$ & $10.2\pm0.9$ & $38.3/54^{2}$ & $266^{+349}_{-80}$ & $1.5^{+0.4}_{-0.2}$ & $15^{+12}_{-4}$ & ...\\
051016A & $1.6\pm0.2$ & ... & $>$61 & $1.1^{+0.1}_{-0.3}$ & $72.5/55^{1}$ & $101^{+291}_{-42}$ & $0.28^{+0.25}_{-0.09}$ & $1.1^{+1.1}_{-0.3}$ & ...\\
051016B & ... & $2.1\pm0.3$ & $<$42 & $0.14^{+0.02}_{-0.03}$ & $49.0/55^{1}$ & $37^{+19}_{-36}$ & $0.13^{+0.61}_{-0.05}$ & $0.037^{+0.056}_{-0.006}$ & $0.9364^{24}$\\
051021B & $0.4\pm0.8$ & ... & $80^{+50}_{-10}$ & $0.9^{+0.4}_{-0.1}$ & $40.0/54^{2}$ & $99^{+122}_{-32}$ & $0.28^{+0.17}_{-0.07}$ & $1.3^{+0.8}_{-0.3}$ & ...\\
051105A & $1.3\pm0.4$ & ... & $>$78 & $0.05^{+0.02}_{-0.02}$ & $19.1/16^{1}$ & $280^{+710}_{-200}$ & $0.009^{+0.007}_{-0.004}$ & $0.08^{+0.08}_{-0.05}$ & ...\\
051109A & $-1^{+1}_{-3}$ & $2.01^{+0.63}_{-0.01}$ & $50^{+20}_{-10}$ & $1.56^{+0.09}_{-0.13}$ & $69.7/53^{3}$ & $110^{+309}_{-37}$ & $1.9^{+2.6}_{-0.6}$ & $2.3^{+2.4}_{-0.5}$ & $2.346^{25}$\\
051109B & $0^{+1}_{-2}$ & ... & $50^{+40}_{-10}$ & $0.17^{+0.03}_{-0.02}$ & $52.8/54^{2}$ & $59^{+82}_{-22}$ & $0.0012^{+0.0013}_{-0.0004}$ & $0.00036^{+0.00019}_{-0.00009}$ & $0.080^{26}$\\
051111 & $1.0\pm0.3$ & ... & $220^{+2810}_{-80}$ & $7.0^{+0.8}_{-0.7}$ & $56.0/54^{2}$ & $233^{+364}_{-94}$ & $3.8^{+1.8}_{-0.8}$ & $6^{+5}_{-2}$ & $1.55^{27}$\\
051113 & $1.7\pm0.1$ & ... & $>$71 & $4.4^{+0.4}_{-0.6}$ & $60.2/55^{1}$ & $85^{+256}_{-35}$ & $1.7^{+1.7}_{-0.5}$ & $4.6^{+4.3}_{-0.7}$ & ...\\
051117A & $1.76\pm0.08$ & ... & $>$67 & $7.4^{+0.3}_{-1.7}$ & $39.0/55^{1}$ & $76^{+104}_{-20}$ & $3.2^{+3.0}_{-0.7}$ & $8^{+4}_{-1}$ & ...\\
051117B & $1.7\pm0.4$ & ... & $>$38 & $0.30^{+0.07}_{-0.13}$ & $61.0/55^{1}$ & $72^{+426}_{-37}$ & $0.09^{+0.13}_{-0.04}$ & $0.29^{+0.33}_{-0.08}$ & ...\\
051210 & $1.0\pm0.3$ & ... & $>$105 & $0.22^{+0.05}_{-0.08}$ & $53.9/55^{1}$ & $410^{+650}_{-260}$ & $0.024^{+0.010}_{-0.007}$ & $0.4^{+0.5}_{-0.2}$ & ...\\
051213 & $0.6^{+0.9}_{-1.2}$ & ... & $70^{+360}_{-20}$ & $0.9^{+0.4}_{-0.1}$ & $50.5/54^{2}$ & $80^{+163}_{-30}$ & $0.3^{+0.3}_{-0.1}$ & $1.2^{+1.0}_{-0.3}$ & ...\\
051221A$^{\rm \dag}$ & $1.34\pm0.06$ & ... & $>$221 & $2.21\pm0.07$ & $44.0/55^{1}$ & $390^{+660}_{-190}$ & $0.26^{+0.07}_{-0.05}$ & $0.28^{+0.21}_{-0.10}$ & $0.5459^{28}$\\
051221B & $1.4\pm0.2$ & ... & $>$72 & $2.1^{+0.3}_{-0.9}$ & $57.0/55^{1}$ & $135^{+446}_{-53}$ & $0.4^{+0.3}_{-0.1}$ & $2.0^{+2.6}_{-0.5}$ & ...\\
051227 & $1.1\pm0.2$ & ... & $>$92 & $0.44^{+0.07}_{-0.12}$ & $62.4/55^{1}$ & $340^{+640}_{-210}$ & $0.05^{+0.02}_{-0.01}$ & $0.08^{+0.10}_{-0.04}$ & $0.714^{29}$\\
051227* & $1.4\pm0.3$ & ... & $>$79 & $0.8\pm0.1$ & $56.1/55^{1}$ & $200^{+560}_{-120}$ & $0.14^{+0.12}_{-0.05}$ & $0.12^{+0.16}_{-0.05}$ & $0.714^{29}$\\
060102 & $0.7\pm0.4$ & ... & $>$94 & $0.42^{+0.10}_{-0.25}$ & $44.7/55^{1}$ & $450^{+840}_{-260}$ & $0.032^{+0.013}_{-0.007}$ & $0.6^{+1.1}_{-0.4}$ & ...\\
060105$^{\rm \dag}$ & $1.07\pm0.03$ & ... & $>$387 & $44^{+1}_{-2}$ & $46.2/55^{1}$ & $620^{+960}_{-230}$ & $5.5^{+0.8}_{-0.6}$ & $150^{+50}_{-90}$ & ...\\
060108 & ... & $2.01^{+0.21}_{-0.01}$ & $<$433 & $0.51^{+0.06}_{-0.14}$ & $54.5/55^{1}$ & $44^{+28}_{-42}$ & $1.4^{+8.1}_{-0.5}$ & $0.59^{+0.84}_{-0.08}$ & $2.03^{30}$\\
060109 & $-4.4^{+5.0}_{-0.6}$ & $2.3^{+0.4}_{-0.3}$ & $31^{+7}_{-5}$ & $0.7^{+0.2}_{-0.1}$ & $65.7/53^{3}$ & $54^{+99}_{-29}$ & $0.4^{+0.3}_{-0.2}$ & $0.9^{+0.7}_{-0.2}$ & ...\\
060110 & $1.58\pm0.08$ & ... & $>$103 & $2.8^{+0.1}_{-0.6}$ & $56.7/55^{1}$ & $135^{+348}_{-47}$ & $0.9^{+0.5}_{-0.2}$ & $3.2^{+2.6}_{-0.6}$ & ...\\
060111A & $0.8\pm0.4$ & ... & $80^{+20}_{-10}$ & $1.5^{+0.1}_{-0.1}$ & $54.1/54^{2}$ & $83^{+24}_{-12}$ & $0.46^{+0.20}_{-0.09}$ & $1.9^{+0.4}_{-0.2}$ & ...\\
060111B & $0.9\pm0.2$ & ... & $>$197 & $4.9^{+0.6}_{-0.9}$ & $56.1/55^{1}$ & $540^{+940}_{-280}$ & $0.43^{+0.12}_{-0.08}$ & $11^{+20}_{-5}$ & ...\\
060115 & $1.1\pm0.6$ & ... & $70^{+120}_{-20}$ & $1.9^{+0.3}_{-0.2}$ & $49.6/54^{2}$ & $68^{+43}_{-15}$ & $7^{+11}_{-3}$ & $6^{+2}_{-1}$ & $3.53^{31}$\\
060116 & $1.4\pm0.2$ & ... & $>$95 & $2.9^{+0.3}_{-0.8}$ & $50.5/55^{1}$ & $179^{+531}_{-79}$ & $8^{+11}_{-3}$ & $21^{+16}_{-7}$ & $6.6^{32}$\\
060117$^{\rm \dag}$ & $1.4\pm0.1$ & ... & $73^{+6}_{-5}$ & $25.0\pm0.7$ & $45.3/54^{2}$ & $72\pm5$ & $16\pm3$ & $36^{+2}_{-2}$ & ...\\
060124 & $-5\pm2$ & $2.01^{+0.14}_{-0.01}$ & $30\pm4$ & $0.48\pm0.03$ & $49.9/53^{3}$ & $83^{+257}_{-33}$ & $0.9^{+1.4}_{-0.3}$ & $0.7^{+0.7}_{-0.1}$ & $2.296^{33}$\\
060202 & $1.7\pm0.1$ & ... & $>$74 & $3.8^{+0.3}_{-0.4}$ & $38.7/55^{1}$ & $88^{+344}_{-26}$ & $1.8^{+2.3}_{-0.6}$ & $0.7^{+0.6}_{-0.1}$ & $0.783^{34}$\\
060203 & $1.5\pm0.3$ & ... & $>$59 & $1.7^{+0.3}_{-0.8}$ & $57.3/55^{1}$ & $105^{+388}_{-39}$ & $0.4^{+0.3}_{-0.1}$ & $1.5^{+2.0}_{-0.4}$ & ...\\
060204B & $0.7\pm0.3$ & ... & $110^{+60}_{-20}$ & $3.4^{+0.3}_{-0.3}$ & $46.8/54^{2}$ & $125^{+78}_{-29}$ & $0.7^{+0.3}_{-0.1}$ & $4.2^{+1.4}_{-0.7}$ & ...\\
060206 & $1.2\pm0.3$ & ... & $90^{+50}_{-20}$ & $1.04^{+0.10}_{-0.08}$ & $53.3/54^{2}$ & $83^{+35}_{-16}$ & $4^{+5}_{-2}$ & $4.1^{+1.2}_{-0.6}$ & $4.045^{35}$\\
060210 & $1.47\pm0.10$ & ... & $>$96 & $14.2^{+0.8}_{-3.9}$ & $57.6/55^{1}$ & $136^{+347}_{-39}$ & $27^{+37}_{-8}$ & $42^{+35}_{-8}$ & $3.91^{36}$\\
060211A & $1.1\pm0.9$ & ... & $40\pm15$ & $0.55^{+0.08}_{-0.05}$ & $63.0/54^{2}$ & $44^{+24}_{-13}$ & $0.4^{+0.3}_{-0.2}$ & $0.8^{+0.3}_{-0.2}$ & ...\\
060211B & $1.7\pm0.2$ & ... & $>$46 & $0.46^{+0.07}_{-0.10}$ & $43.6/55^{1}$ & $66^{+142}_{-28}$ & $0.15^{+0.12}_{-0.06}$ & $0.4^{+0.3}_{-0.1}$ & ...\\
060218 & $0.8^{+1.0}_{-1.2}$ & ... & $40\pm14$ & $0.79^{+0.19}_{-0.08}$ & $63.0/54^{2}$ & $41^{+30}_{-17}$ & $0.0014^{+0.0014}_{-0.0005}$ & $0.00029^{+0.00014}_{-0.00007}$ & $0.0331^{37}$\\
060219 & $0^{+2}_{-4}$ & ... & $<$34 & $0.13^{+0.03}_{-0.02}$ & $43.0/54^{2}$ & $22^{+11}_{-19}$ & $0.21^{+0.86}_{-0.09}$ & $0.28^{+0.43}_{-0.07}$ & ...\\
060223A & $1.0\pm0.6$ & ... & $70^{+90}_{-20}$ & $0.68^{+0.11}_{-0.07}$ & $40.0/54^{2}$ & $75^{+47}_{-19}$ & $3^{+5}_{-1}$ & $3.1^{+1.2}_{-0.5}$ & $4.41^{38}$\\
060223B & $1.45\pm0.07$ & ... & $>$169 & $3.0^{+0.1}_{-0.4}$ & $41.0/55^{1}$ & $300^{+550}_{-160}$ & $0.8^{+0.3}_{-0.1}$ & $5^{+3}_{-2}$ & ...\\
060306 & $1.2\pm0.5$ & ... & $70^{+90}_{-10}$ & $2.5^{+0.6}_{-0.2}$ & $47.2/54^{2}$ & $67^{+31}_{-16}$ & $1.1^{+0.9}_{-0.2}$ & $3.2^{+1.1}_{-0.5}$ & ...\\
060312 & $1.4\pm0.4$ & ... & $70^{+80}_{-10}$ & $2.3^{+0.4}_{-0.2}$ & $64.6/54^{2}$ & $62\pm19$ & $1.2^{+0.7}_{-0.4}$ & $4^{+2}_{-1}$ & ...\\
060313$^{\rm \dag}$ & $0.67\pm0.07$ & ... & $>$386 & $3.7^{+0.2}_{-0.4}$ & $55.0/55^{1}$ & $840^{+940}_{-440}$ & $0.29\pm0.07$ & $13^{+15}_{-7}$ & ...\\
060319 & ... & $2.2\pm0.3$ & $<$23 & $0.24\pm0.03$ & $55.1/55^{1}$ & $24^{+4}_{-23}$ & $0.22^{+1.00}_{-0.05}$ & $0.41^{+0.45}_{-0.04}$ & ...\\
060322 & $1.0\pm0.3$ & ... & $100^{+70}_{-20}$ & $6.5^{+0.7}_{-0.5}$ & $62.6/54^{2}$ & $102^{+68}_{-20}$ & $2.0^{+1.0}_{-0.5}$ & $8^{+3}_{-1}$ & ...\\
060323 & $1.5\pm0.2$ & ... & $>$95 & $1.0^{+0.1}_{-0.2}$ & $47.4/55^{1}$ & $146^{+475}_{-62}$ & $0.25^{+0.15}_{-0.06}$ & $1.1^{+1.3}_{-0.3}$ & ...\\
060403 & $0.4\pm0.4$ & ... & $170^{+200}_{-50}$ & $2.2^{+0.4}_{-0.3}$ & $64.2/54^{2}$ & $247^{+396}_{-96}$ & $0.30^{+0.10}_{-0.05}$ & $4^{+4}_{-1}$ & ...\\
060413 & $1.66\pm0.07$ & ... & $>$91 & $6.0^{+0.2}_{-1.2}$ & $35.8/55^{1}$ & $111^{+309}_{-27}$ & $2.3^{+1.6}_{-0.4}$ & $7^{+5}_{-1}$ & ...\\
060418$^{\rm \dag}$ & $1.55\pm0.05$ & ... & $>$146 & $13.6^{+0.4}_{-0.9}$ & $41.0/55^{1}$ & $217^{+472}_{-87}$ & $15^{+9}_{-3}$ & $10^{+7}_{-2}$ & $1.489^{39}$\\
060421 & $1.1\pm0.3$ & ... & $120^{+210}_{-30}$ & $1.7^{+0.2}_{-0.2}$ & $55.2/54^{2}$ & $118^{+162}_{-26}$ & $0.49^{+0.28}_{-0.09}$ & $2.1^{+1.1}_{-0.3}$ & ...\\
060424 & $0.8^{+0.8}_{-1.0}$ & ... & $70^{+450}_{-20}$ & $0.8^{+0.3}_{-0.1}$ & $62.5/54^{2}$ & $75^{+120}_{-22}$ & $0.31^{+0.30}_{-0.09}$ & $1.0^{+0.7}_{-0.2}$ & ...\\
060427 & $1.8\pm0.3$ & ... & ... & $0.6^{+0.1}_{-0.2}$ & $50.3/55^{1}$ & $69^{+788}_{-37}$ & $0.23^{+0.31}_{-0.09}$ & $0.6^{+0.8}_{-0.2}$ & ...\\
060428A & $1.5\pm0.5$ & ... & $50^{+30}_{-20}$ & $1.6^{+0.2}_{-0.1}$ & $43.4/54^{2}$ & $45^{+27}_{-33}$ & $1.1^{+1.1}_{-0.4}$ & $2.6^{+2.5}_{-0.5}$ & ...\\
060428B & $-5\pm5$ & $3.1^{+0.6}_{-0.5}$ & $24^{+2}_{-3}$ & $0.36\pm0.05$ & $48.4/53^{3}$ & $20^{+8}_{-15}$ & $0.12^{+0.28}_{-0.05}$ & $0.020^{+0.019}_{-0.004}$ & $0.348^{40}$\\
060501 & $1.2\pm0.1$ & ... & $>$109 & $2.6^{+0.2}_{-0.9}$ & $65.4/55^{1}$ & $217^{+472}_{-87}$ & $0.35^{+0.17}_{-0.06}$ & $2.9^{+3.4}_{-0.9}$ & ...\\
060502A & $1.41\pm0.08$ & ... & $>$132 & $4.5^{+0.2}_{-0.4}$ & $43.7/55^{1}$ & $222^{+589}_{-84}$ & $3.1^{+1.9}_{-0.7}$ & $3.2^{+2.8}_{-0.9}$ & $1.51^{41}$\\
060502B & $1.0\pm0.2$ & ... & $>$78 & $0.12^{+0.02}_{-0.06}$ & $19.9/16^{1}$ & $340^{+720}_{-190}$ & $0.0022^{+0.0009}_{-0.0007}$ & $0.003^{+0.005}_{-0.002}$ & $0.287^{42}$\\
060507 & $1.7\pm0.1$ & ... & $>$75 & $3.3^{+0.2}_{-0.8}$ & $60.7/55^{1}$ & $93^{+212}_{-29}$ & $1.1^{+0.9}_{-0.3}$ & $3.4^{+2.5}_{-0.7}$ & ...\\
060510A$^{\rm \dag}$ & $1.8\pm0.1$ & ... & $>$66 & $17\pm1$ & $62.6/55^{1}$ & $74^{+243}_{-29}$ & $7^{+8}_{-2}$ & $32^{+5}_{-13}$ & ...\\
060510B & $1.4\pm0.4$ & ... & $90^{+1380}_{-20}$ & $4.4^{+0.6}_{-0.4}$ & $47.0/54^{2}$ & $76^{+60}_{-20}$ & $30^{+60}_{-10}$ & $23^{+10}_{-4}$ & $4.9^{43}$\\
060512 & $0^{+2}_{-4}$ & ... & $<$33 & $0.20^{+0.07}_{-0.03}$ & $36.7/54^{2}$ & $23^{+11}_{-20}$ & $0.11^{+0.42}_{-0.05}$ & $0.020^{+0.030}_{-0.004}$ & $0.4428^{44}$\\
060515 & $0.0^{+0.8}_{-1.1}$ & ... & $110^{+160}_{-30}$ & $2.0^{+0.5}_{-0.3}$ & $55.2/54^{2}$ & $240^{+500}_{-110}$ & $0.39^{+0.19}_{-0.07}$ & $4^{+6}_{-2}$ & ...\\
060516 & ... & $2.3\pm0.3$ & $<$96 & $1.2^{+0.2}_{-0.2}$ & $58.9/55^{1}$ & $29^{+4}_{-28}$ & $1.1^{+5.6}_{-0.4}$ & $1.7^{+2.7}_{-0.2}$ & ...\\
060522 & $0.7^{+0.8}_{-1.0}$ & ... & $80^{+630}_{-20}$ & $1.2^{+0.4}_{-0.2}$ & $62.6/54^{2}$ & $90^{+215}_{-29}$ & $5^{+8}_{-2}$ & $7^{+7}_{-1}$ & $5.11^{45}$\\
060526 & $1.9\pm0.3$ & ... & ... & $1.8\pm0.3$ & $67.8/55^{1}$ & $73^{+151}_{-72}$ & $11^{+56}_{-4}$ & $5.2^{+5.6}_{-0.4}$ & $3.221^{5}$\\
060602A & $1.3\pm0.2$ & ... & $>$117 & $3.5^{+0.4}_{-0.8}$ & $41.6/55^{1}$ & $280^{+570}_{-150}$ & $0.6^{+0.3}_{-0.2}$ & $5^{+5}_{-2}$ & ...\\
060602B & $1.780^{+0.009}_{-3.397}$ & $4.8^{+3.6}_{-0.3}$ & $<$15 & $0.15\pm0.01$ & $79.2/53^{3}$ & $3\pm2$ & $10^{+200}_{-10}$ & $6^{+79}_{-5}$ & ...\\
060604 & ... & $2.2^{+0.7}_{-0.5}$ & $<$21 & $0.27^{+0.09}_{-0.07}$ & $49.7/55^{1}$ & $37^{+49}_{-36}$ & $1.1^{+15.2}_{-0.6}$ & $0.5^{+1.2}_{-0.1}$ & $2.68^{47}$\\
060605 & $0.3^{+0.7}_{-0.9}$ & ... & $90^{+150}_{-20}$ & $0.61^{+0.17}_{-0.09}$ & $41.8/54^{2}$ & $142^{+359}_{-50}$ & $1.1^{+1.0}_{-0.3}$ & $2.5^{+3.1}_{-0.6}$ & $3.78^{48}$\\
060607A & $1.0\pm0.3$ & ... & $140^{+300}_{-40}$ & $3.7^{+0.5}_{-0.4}$ & $47.7/54^{2}$ & $139^{+218}_{-41}$ & $6^{+6}_{-1}$ & $9^{+7}_{-2}$ & $3.082^{49}$\\
060607B & $1.6\pm0.1$ & ... & $>$88 & $2.9^{+0.2}_{-0.3}$ & $50.5/55^{1}$ & $118^{+409}_{-37}$ & $0.8^{+0.6}_{-0.2}$ & $2.9^{+2.9}_{-0.6}$ & ...\\
060614$^{\rm \dag}$ & $1.90\pm0.04$ & ... & $>$208 & $28.2\pm0.4$ & $64.6/55^{1}$ & $390^{+820}_{-250}$ & $1.3\pm0.2$ & $0.24\pm0.04$ & $0.125^{50}$\\
060707 & $0.7\pm0.8$ & ... & $61^{+23}_{-9}$ & $1.9^{+0.7}_{-0.2}$ & $50.5/54^{2}$ & $64^{+25}_{-14}$ & $6^{+8}_{-2}$ & $6.1^{+1.9}_{-0.9}$ & $3.425^{5}$\\
060708 & $1.0\pm0.5$ & ... & $100^{+180}_{-20}$ & $0.65^{+0.10}_{-0.07}$ & $70.0/54^{2}$ & $99^{+122}_{-29}$ & $0.7^{+0.8}_{-0.2}$ & $0.6^{+0.4}_{-0.1}$ & $1.8^{52}$\\
060712 & $1.7\pm0.3$ & ... & $>$53 & $1.7\pm0.4$ & $56.1/55^{1}$ & $103^{+672}_{-63}$ & $0.5^{+0.6}_{-0.2}$ & $1.8^{+2.5}_{-0.5}$ & ...\\
060714 & $1.9\pm0.1$ & ... & ... & $4.3^{+0.3}_{-0.4}$ & $42.7/55^{1}$ & $53^{+94}_{-49}$ & $20^{+50}_{-10}$ & $7.7^{+7.5}_{-0.9}$ & $2.711^{5}$\\
060717 & $0^{+2}_{-3}$ & ... & $50^{+60}_{-10}$ & $0.039^{+0.017}_{-0.007}$ & $50.3/54^{2}$ & $52^{+250}_{-31}$ & $0.03^{+0.03}_{-0.01}$ & $0.07^{+0.07}_{-0.02}$ & ...\\
060719 & $1.9\pm0.1$ & ... & ... & $2.1^{+0.1}_{-0.4}$ & $56.3/55^{1}$ & $55\pm52$ & $1.2^{+2.9}_{-0.3}$ & $2.6^{+3.0}_{-0.4}$ & ...\\
060728 & $1.5\pm0.5$ & ... & $>$42 & $0.3^{+0.1}_{-0.2}$ & $60.0/55^{1}$ & $95^{+679}_{-55}$ & $0.08^{+0.07}_{-0.04}$ & $0.3^{+0.5}_{-0.1}$ & ...\\
060729 & $1.8\pm0.1$ & ... & $>$58 & $4.3\pm0.3$ & $59.0/55^{1}$ & $67^{+229}_{-25}$ & $1.1^{+1.5}_{-0.4}$ & $0.33^{+0.29}_{-0.06}$ & $0.54^{54}$\\
060801 & $0.4\pm0.3$ & ... & $>$102 & $0.34^{+0.07}_{-0.23}$ & $76.5/55^{1}$ & $620^{+1070}_{-340}$ & $0.019^{+0.009}_{-0.005}$ & $0.7^{+1.5}_{-0.5}$ & ...\\
060804 & $1.7\pm0.3$ & ... & $>$50 & $0.7^{+0.1}_{-0.2}$ & $54.8/55^{1}$ & $79^{+325}_{-39}$ & $0.22^{+0.25}_{-0.07}$ & $0.7^{+0.8}_{-0.2}$ & ...\\
060805A & $-5\pm4$ & ... & $30\pm5$ & $0.056^{+0.018}_{-0.009}$ & $66.8/54^{2}$ & $30^{+53}_{-29}$ & $0.07^{+0.22}_{-0.04}$ & $0.13^{+0.20}_{-0.04}$ & ...\\
060807 & $1.4\pm0.2$ & ... & $>$84 & $0.8^{+0.1}_{-0.3}$ & $41.7/55^{1}$ & $180^{+529}_{-97}$ & $0.15^{+0.09}_{-0.04}$ & $0.8^{+1.3}_{-0.3}$ & ...\\
060813$^{\rm \dag \ddag}$ & $1.0\pm0.2$ & ... & $180^{+140}_{-40}$ & $9.1\pm0.7$ & $32.7/54^{2}$ & $188^{+159}_{-47}$ & $1.8^{+0.4}_{-0.3}$ & $12^{+5}_{-2}$ & ...\\
060814$^{\rm \dag \ddag}$ & $1.3\pm0.2$ & ... & $240^{+900}_{-80}$ & $24\pm1$ & $36.6/54^{2}$ & $208^{+279}_{-61}$ & $7.1^{+2.2}_{-0.8}$ & $34^{+17}_{-6}$ & ...\\
060825 & $1.2\pm0.4$ & ... & $90^{+90}_{-20}$ & $1.3^{+0.1}_{-0.1}$ & $60.3/54^{2}$ & $80^{+52}_{-15}$ & $0.5^{+0.4}_{-0.1}$ & $1.6^{+0.5}_{-0.2}$ & ...\\
060904A$^{\rm \dag}$ & $1.3\pm0.2$ & ... & $190^{+280}_{-50}$ & $11.7\pm0.7$ & $36.0/54^{2}$ & $173^{+198}_{-42}$ & $3.7^{+1.3}_{-0.5}$ & $16^{+7}_{-3}$ & ...\\
060904B & $1.0\pm0.7$ & ... & $80^{+1270}_{-20}$ & $1.9^{+0.5}_{-0.3}$ & $43.8/54^{2}$ & $83^{+128}_{-25}$ & $0.6^{+0.6}_{-0.2}$ & $0.30^{+0.19}_{-0.06}$ & $0.703^{55}$\\
060906 & $2.0\pm0.1$ & ... & ... & $3.6^{+0.3}_{-0.4}$ & $55.1/55^{1}$ & $47^{+25}_{-45}$ & $21^{+100}_{-9}$ & $13^{+12}_{-1}$ & $3.686^{5}$\\
060908 & $0.8\pm0.3$ & ... & $150^{+110}_{-30}$ & $4.1^{+0.4}_{-0.4}$ & $36.1/54^{2}$ & $161^{+173}_{-39}$ & $3.5^{+1.6}_{-0.9}$ & $7^{+4}_{-1}$ & $2.43^{57}$\\
060912A & $1.70\pm0.09$ & ... & $>$143 & $2.2^{+0.1}_{-0.1}$ & $57.8/55^{1}$ & $200^{+560}_{-110}$ & $2.2^{+1.2}_{-0.6}$ & $0.8^{+0.5}_{-0.2}$ & $0.937^{58}$\\
060919 & $1.8\pm0.2$ & ... & $>$51 & $0.77^{+0.08}_{-0.26}$ & $77.5/55^{1}$ & $66^{+93}_{-22}$ & $0.27^{+0.29}_{-0.08}$ & $0.7^{+0.4}_{-0.2}$ & ...\\
060923A & $0^{+1}_{-2}$ & ... & $50^{+40}_{-10}$ & $0.9^{+0.4}_{-0.1}$ & $75.6/54^{2}$ & $51^{+45}_{-22}$ & $0.6^{+0.5}_{-0.2}$ & $1.3^{+0.6}_{-0.3}$ & ...\\
060923B & ... & $2.6\pm0.3$ & $<$31 & $0.57^{+0.07}_{-0.16}$ & $53.1/55^{1}$ & $21^{+9}_{-19}$ & $0.7^{+3.7}_{-0.3}$ & $0.9^{+1.8}_{-0.2}$ & ...\\
060923C & $0^{+1}_{-2}$ & ... & $34^{+9}_{-17}$ & $1.5^{+0.6}_{-0.2}$ & $49.3/54^{2}$ & $32^{+30}_{-18}$ & $1.4^{+1.8}_{-0.5}$ & $2.6^{+1.6}_{-0.6}$ & ...\\
060926 & ... & $2.5\pm0.3$ & $<$24 & $0.25^{+0.02}_{-0.04}$ & $49.2/55^{1}$ & $19^{+8}_{-18}$ & $3^{+34}_{-1}$ & $1.0^{+2.2}_{-0.2}$ & $3.20^{59}$\\
060927 & $0.8\pm0.4$ & ... & $71^{+22}_{-10}$ & $1.32^{+0.36}_{-0.10}$ & $42.2/54^{2}$ & $73^{+23}_{-12}$ & $5^{+5}_{-2}$ & $9^{+2}_{-1}$ & $5.6^{60}$\\
060929 & $1.9\pm0.5$ & ... & ... & $1.1\pm0.4$ & $51.6/55^{1}$ & $45^{+138}_{-44}$ & $0.6^{+2.1}_{-0.2}$ & $1.2^{+2.0}_{-0.3}$ & ...\\
061002 & $1.7\pm0.2$ & ... & $>$69 & $1.4\pm0.2$ & $43.0/55^{1}$ & $98^{+379}_{-35}$ & $0.4^{+0.4}_{-0.1}$ & $1.4^{+1.5}_{-0.3}$ & ...\\
061004 & $1.79\pm0.10$ & ... & $>$57 & $0.89^{+0.05}_{-0.12}$ & $62.0/55^{1}$ & $64^{+42}_{-22}$ & $3^{+5}_{-2}$ & $2.0^{+1.1}_{-0.3}$ & $3.3^{61}$\\
061006$^{\rm \dag \ddag}$ & $0.96\pm0.09$ & ... & $>$279 & $1.47\pm0.09$ & $28.0/55^{1}$ & $570^{+910}_{-280}$ & $0.15^{+0.03}_{-0.02}$ & $3^{+4}_{-1}$ & ...\\
061006*$^{\rm \dag}$ & $1.5\pm0.1$ & ... & $>$87 & $1.9\pm0.4$ & $58.7/55^{1}$ & $128^{+434}_{-40}$ & $0.5^{+0.4}_{-0.1}$ & $2.1^{+2.2}_{-0.5}$ & ...\\
061007$^{\rm \dag \ddag}$ & $0.96\pm0.03$ & ... & $>$589 & $115^{+2}_{-3}$ & $31.7/55^{1}$ & $840^{+1100}_{-330}$ & $24^{+4}_{-3}$ & $140^{+110}_{-60}$ & $1.261^{62}$\\
061019 & ... & $2.0\pm0.4$ & $<$29 & $3.5\pm0.8$ & $45.2/55^{1}$ & $46\pm45$ & $1.8^{+8.1}_{-0.7}$ & $3.8^{+6.9}_{-0.5}$ & ...\\
061021$^{\rm \dag}$ & $1.23\pm0.06$ & ... & $>$290 & $5.1\pm0.2$ & $38.0/55^{1}$ & $490^{+730}_{-250}$ & $0.9^{+0.2}_{-0.1}$ & $10^{+8}_{-4}$ & ...\\
061027 & $2^{+2}_{-1}$ & ... & ... & $0.4^{+0.4}_{-0.2}$ & $53.2/55^{1}$ & $120^{+330}_{-120}$ & $0.12^{+1.66}_{-0.07}$ & $0.5^{+1.3}_{-0.3}$ & ...\\
061028 & $1.7\pm0.3$ & ... & $>$47 & $1.6^{+0.3}_{-0.6}$ & $46.5/55^{1}$ & $79^{+434}_{-39}$ & $0.5^{+0.6}_{-0.2}$ & $1.6^{+1.9}_{-0.4}$ & ...\\
061102 & $1.5\pm0.4$ & ... & $>$48 & $0.4^{+0.1}_{-0.1}$ & $76.7/55^{1}$ & $101^{+497}_{-56}$ & $0.09^{+0.09}_{-0.03}$ & $0.4^{+0.6}_{-0.1}$ & ...\\
061110A & $1.6\pm0.1$ & ... & $>$77 & $2.0^{+0.2}_{-0.6}$ & $48.0/55^{1}$ & $106^{+300}_{-40}$ & $0.5^{+0.5}_{-0.1}$ & $0.28^{+0.28}_{-0.06}$ & $0.757^{63}$\\
061110B & $0.7\pm0.2$ & ... & $>$144 & $2.6^{+0.3}_{-0.9}$ & $40.5/55^{1}$ & $550^{+980}_{-250}$ & $1.0^{+0.3}_{-0.2}$ & $13^{+16}_{-6}$ & $3.44^{64}$\\
061121$^{\rm \dag}$ & $1.37\pm0.03$ & ... & $>$230 & $27.9^{+0.4}_{-2.1}$ & $33.9/55^{1}$ & $350^{+460}_{-130}$ & $16^{+4}_{-3}$ & $19^{+11}_{-5}$ & $1.314^{65}$\\
061126 & $1.16\pm0.04$ & ... & $>$223 & $13.9^{+0.4}_{-1.6}$ & $35.8/55^{1}$ & $390^{+630}_{-150}$ & $3.4^{+0.9}_{-0.5}$ & $8^{+7}_{-2}$ & $1.159^{66}$\\
061201$^{\rm \dag}$ & $0.8\pm0.2$ & ... & $>$255 & $1.0^{+0.1}_{-0.2}$ & $56.6/55^{1}$ & $600^{+800}_{-350}$ & $0.09^{+0.02}_{-0.02}$ & $3^{+4}_{-2}$ & ...\\
061202 & $1.2\pm0.3$ & ... & $130^{+560}_{-40}$ & $5.1^{+0.6}_{-0.5}$ & $61.5/54^{2}$ & $116^{+202}_{-28}$ & $1.6^{+1.0}_{-0.3}$ & $6.2^{+4.0}_{-1.0}$ & ...\\
061210 & $0.8\pm0.1$ & ... & $>$156 & $0.91^{+0.09}_{-0.16}$ & $8.9/16^{1}$ & $540^{+760}_{-310}$ & $0.021^{+0.007}_{-0.004}$ & $0.09^{+0.16}_{-0.05}$ & $0.41^{67}$\\
061217 & $1.0\pm0.3$ & ... & $>$118 & $0.12^{+0.03}_{-0.04}$ & $16.5/26^{1}$ & $400^{+810}_{-260}$ & $0.014^{+0.008}_{-0.005}$ & $0.03^{+0.04}_{-0.02}$ & $0.827^{67}$\\
061218 & ... & $2.7^{+1.6}_{-0.9}$ & $<$28 & $0.06^{+0.04}_{-0.02}$ & $55.0/55^{1}$ & $13^{+31}_{-12}$ & $0.13^{+2.17}_{-0.10}$ & $0.14^{+0.32}_{-0.06}$ & ...\\
061222A$^{\rm \dag}$ & $1.1\pm0.2$ & ... & $230^{+320}_{-70}$ & $14.5\pm1.0$ & $38.5/54^{2}$ & $230^{+242}_{-68}$ & $3.0^{+0.7}_{-0.4}$ & $21^{+11}_{-4}$ & ...\\
061222B & $1.9\pm0.2$ & ... & ... & $3.3^{+0.3}_{-1.0}$ & $64.3/55^{1}$ & $52^{+72}_{-43}$ & $13^{+33}_{-7}$ & $8^{+7}_{-2}$ & $3.355^{69}$\\
070103 & $1.8\pm0.3$ & ... & ... & $0.34^{+0.06}_{-0.13}$ & $50.1/55^{1}$ & $58^{+370}_{-44}$ & $0.13^{+0.17}_{-0.06}$ & $0.33^{+0.34}_{-0.08}$ & ...\\
070107 & $1.1\pm0.1$ & ... & $>$497 & $12.0\pm0.8$ & $37.4/55^{1}$ & $630^{+1010}_{-330}$ & $1.8\pm0.3$ & $30^{+30}_{-10}$ & ...\\
070110 & $1.5\pm0.1$ & ... & $>$82 & $2.5^{+0.2}_{-0.8}$ & $26.8/55^{1}$ & $111^{+309}_{-27}$ & $3.0^{+4.3}_{-0.8}$ & $3.0^{+2.5}_{-0.5}$ & $2.352^{70}$\\
070126 & $-2^{+4}_{-3}$ & ... & $40\pm16$ & $0.12^{+0.16}_{-0.03}$ & $62.9/54^{2}$ & $33^{+89}_{-31}$ & $0.13^{+0.42}_{-0.07}$ & $0.24^{+0.37}_{-0.08}$ & ...\\
070129 & $1.9\pm0.1$ & ... & ... & $2.0^{+0.1}_{-0.6}$ & $56.8/55^{1}$ & $48^{+39}_{-20}$ & $0.9^{+0.9}_{-0.3}$ & $2.1^{+0.9}_{-0.4}$ & ...\\
070208 & $0^{+1}_{-2}$ & ... & $60^{+370}_{-20}$ & $0.57^{+0.14}_{-0.09}$ & $54.1/54^{2}$ & $66^{+179}_{-33}$ & $0.6^{+0.8}_{-0.3}$ & $0.28^{+0.22}_{-0.08}$ & $1.165^{71}$\\
070209 & $1.0\pm0.3$ & ... & $>$61 & $0.07^{+0.02}_{-0.03}$ & $9.5/8^{1}$ & $330^{+580}_{-230}$ & $0.007^{+0.004}_{-0.002}$ & $0.09^{+0.14}_{-0.05}$ & ...\\
070219 & $1.9\pm0.3$ & ... & ... & $0.36^{+0.05}_{-0.11}$ & $51.1/55^{1}$ & $57^{+155}_{-54}$ & $0.18^{+0.33}_{-0.08}$ & $0.38^{+0.49}_{-0.08}$ & ...\\
070220$^{\rm \dag}$ & $1.29\pm0.05$ & ... & $>$306 & $20.8\pm0.6$ & $53.8/55^{1}$ & $490^{+720}_{-250}$ & $4.1^{+0.8}_{-0.4}$ & $40^{+30}_{-10}$ & ...\\
070223 & $1.2\pm0.6$ & ... & $60^{+190}_{-10}$ & $1.7^{+0.3}_{-0.2}$ & $48.7/54^{2}$ & $61^{+34}_{-15}$ & $0.9^{+0.7}_{-0.3}$ & $2.3^{+0.8}_{-0.4}$ & ...\\
070224 & ... & $2.3\pm0.3$ & $<$43 & $0.33^{+0.05}_{-0.09}$ & $71.4/55^{1}$ & $30^{+13}_{-28}$ & $0.27^{+1.24}_{-0.10}$ & $0.43^{+0.72}_{-0.07}$ & ...\\
070306 & $1.67\pm0.10$ & ... & $>$105 & $9.0^{+0.5}_{-0.8}$ & $35.6/55^{1}$ & $120^{+536}_{-39}$ & $14^{+12}_{-5}$ & $6^{+5}_{-1}$ & $1.497^{72}$\\
070318 & $1.41\pm0.08$ & ... & $>$123 & $4.4^{+0.2}_{-1.0}$ & $55.5/55^{1}$ & $196^{+445}_{-78}$ & $1.1^{+0.6}_{-0.2}$ & $0.9^{+0.9}_{-0.2}$ & $0.836^{73}$\\
070328$^{\rm \dag \ddag}$ & $1.14\pm0.04$ & ... & $>$273 & $19.6^{+0.4}_{-2.7}$ & $45.8/55^{1}$ & $460^{+670}_{-180}$ & $2.7^{+0.4}_{-0.3}$ & $40^{+30}_{-10}$ & ...\\
070330 & $-4^{+4}_{-1}$ & $2.9^{+112.1}_{-0.6}$ & $31^{+7}_{-5}$ & $0.20^{+0.04}_{-0.03}$ & $53.6/53^{3}$ & $34^{+14}_{-9}$ & $0.16^{+0.12}_{-0.06}$ & $0.30^{+0.10}_{-0.06}$ & ...\\
070411 & $1.7\pm0.1$ & ... & $>$108 & $4.2^{+0.2}_{-0.3}$ & $50.6/55^{1}$ & $120^{+556}_{-39}$ & $20^{+21}_{-8}$ & $10^{+8}_{-2}$ & $2.954^{74}$\\
070412 & $1.5\pm0.2$ & ... & $>$62 & $0.9^{+0.1}_{-0.3}$ & $60.6/55^{1}$ & $115^{+412}_{-47}$ & $0.20^{+0.15}_{-0.06}$ & $0.8^{+1.2}_{-0.3}$ & ...\\
070419A & $0^{+2}_{-2}$ & ... & $30^{+7}_{-20}$ & $0.54^{+0.12}_{-0.06}$ & $55.3/54^{2}$ & $27^{+16}_{-19}$ & $1.0^{+3.0}_{-0.4}$ & $0.24^{+0.23}_{-0.05}$ & $0.97^{75}$\\
070419B & $1.52\pm0.05$ & ... & $>$145 & $11.9^{+0.3}_{-1.7}$ & $43.2/55^{1}$ & $208^{+433}_{-74}$ & $3.8^{+1.3}_{-0.5}$ & $16^{+11}_{-3}$ & ...\\
070420$^{\rm \dag}$ & $1.0\pm0.2$ & ... & $150^{+140}_{-40}$ & $24\pm2$ & $56.8/54^{2}$ & $158^{+163}_{-36}$ & $5.6^{+2.0}_{-0.9}$ & $31^{+15}_{-5}$ & ...\\
070427 & ... & $2.1\pm0.1$ & $<$51 & $1.01^{+0.05}_{-0.16}$ & $58.4/55^{1}$ & $39^{+8}_{-38}$ & $0.8^{+1.9}_{-0.3}$ & $1.36^{+1.63}_{-0.10}$ & ...\\
070429A & ... & $2.1\pm0.3$ & $<$26 & $0.70^{+0.09}_{-0.14}$ & $46.2/55^{1}$ & $33^{+22}_{-31}$ & $0.5^{+1.7}_{-0.2}$ & $0.9^{+1.3}_{-0.2}$ & ...\\
070429B & $1.5\pm0.4$ & ... & $>$57 & $0.06^{+0.02}_{-0.02}$ & $18.7/26^{1}$ & $120^{+746}_{-66}$ & $0.015^{+0.014}_{-0.006}$ & $0.07^{+0.11}_{-0.02}$ & ...\\
070506 & $-5\pm3$ & $2.01^{+0.36}_{-0.01}$ & $31^{+4}_{-5}$ & $0.20^{+0.01}_{-0.01}$ & $34.1/53^{3}$ & $71^{+95}_{-25}$ & $0.3^{+0.4}_{-0.1}$ & $0.26^{+0.17}_{-0.05}$ & $2.31^{76}$\\
070508$^{\rm \dag \ddag}$ & $1.0\pm0.1$ & ... & $210^{+80}_{-40}$ & $33\pm1$ & $38.6/54^{2}$ & $208^{+76}_{-41}$ & $6.7^{+1.3}_{-0.9}$ & $8^{+2}_{-1}$ & $0.82^{77}$\\
070509 & ... & $2.1\pm0.3$ & $<$148 & $0.18^{+0.02}_{-0.04}$ & $62.7/55^{1}$ & $38^{+22}_{-37}$ & $0.12^{+0.41}_{-0.04}$ & $0.21^{+0.34}_{-0.03}$ & ...\\
\end{longtable}
